TLDR: Twin Learning for Dimensionality Reduction

Dimensionality reduction methods are unsupervised approaches which learn low-dimensional spaces where some properties of the initial space, typically the notion of "neighborhood", are preserved. Such methods usually require propagation on large k-NN graphs or complicated optimization solvers. On the other hand, self-supervised learning approaches, typically used to learn representations from scratch, rely on simple and more scalable frameworks for learning. In this paper, we propose TLDR, a dimensionality reduction method for generic input spaces that is porting the recent self-supervised learning framework of Zbontar et al. (2021) to the specific task of dimensionality reduction, over arbitrary representations. We propose to use nearest neighbors to build pairs from a training set and a redundancy reduction loss to learn an encoder that produces representations invariant across such pairs. TLDR is a method that is simple, easy to train, and of broad applicability; it consists of an offline nearest neighbor computation step that can be highly approximated, and a straightforward learning process. Aiming for scalability, we focus on improving linear dimensionality reduction, and show consistent gains on image and document retrieval tasks, e.g. gaining +4% mAP over PCA on ROxford for GeM- AP, improving the performance of DINO on ImageNet or retaining it with a 10x compression.

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_arguana_ndcg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,4.8},
  xticklabels = {32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

    \pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1   39.07 0.26 40.24 0.54 40.04 0.32 36.15 nan
    2   42.14 0.39 43.44 0.26 43.61 0.26 42.47 nan
    3   43.03 0.25 45.11 0.21 44.80 0.12 45.73 nan
    4   43.26 0.17 45.54 0.14 45.32 0.11 46.40 nan
    4.8 nan nan nan nan nan nan nan 43.34
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{0}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_arguana_rec_k.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  height=5cm,
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
    minor y tick num=3,
   legend style={font=\footnotesize},
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 76.84 1.37 76.40 1.13 73.36 1.38 50.14 nan
    2 88.68 0.89 88.85 0.55 88.83 0.41 73.83 nan
    3 94.01 0.19 93.95 0.31 93.27 0.30 87.84 nan
    4 95.68 0.19 95.63 0.11 95.35 0.19 93.67 nan
    5 96.22 0.15 96.24 0.18 95.86 0.14 95.66 nan
    7.5 nan nan nan nan nan nan nan 94.02
    }{\map}

   \addplot[cneplotflineartwo]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{2,k=3}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflineartwokt]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{2,k=10}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflineartwoktc!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwokh]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2,k=100}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwokhc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{\pcaw}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_arguana_rec_nl.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  minor y tick num=3,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 73.31 1.17 76.89 0.61 76.84 1.37 50.14 nan
    2 86.67 0.72 88.98 0.46 88.68 0.89 73.83 nan
    3 92.50 0.19 93.97 0.39 94.01 0.19 87.84 nan
    4 94.45 0.28 95.68 0.18 95.68 0.19 93.67 nan
    5 94.56 0.27 96.26 0.24 96.22 0.15 95.66 nan
    7.5 nan nan nan nan nan nan nan 94.02
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{\pcaw}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_fashionmnist.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=.6\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7, 8},
  xticklabels = {2,8,32,64,128,256,512,784},
  ylabel={Accuracy},
  legend pos=outer north east,
    minor y tick num=3,
    ymin=0.5, ymax=0.88,
  ylabel near ticks, xlabel near ticks, 
  height=7cm,
  ]

\pgfplotstableread{
d TLDRmlp TLDR PCA UMAP PCAw ICA Isomap  
1 0.7592 0.6183 0.5597 0.7236 0.5602 0.5602 0.618
2 0.8205 0.8144 0.7768 0.8081 0.7823 0.7823 0.7851
3 0.8312 0.838 0.8274 0.3531 0.8354 0.8361 0.8095
4 0.835 0.84 0.8309 0.1931 0.8278 0.8265 0.8078
5 0.8348 0.8395 0.8303 0.1 0.7943 0.7955 0.8083
6 0.8361 0.8397 0.825 0.1 0.6624 0.6626 0.8085
7 0.8375 0.8391 0.8183 0.1 0.4548 0.4545 0.8037
8 0.8366 0.8382 0.8164 0.1 0.3735 0.3735 0.7979
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=TLDR]   \map; \leg{\lcne}
    
    \addplot[mseplot]      table[x=d,  y=PCA]   \map; \leg{PCA}
    
    \addplot[pcaplot]      table[x=d,  y=PCAw]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA]   \map; \leg{\icaw}

    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}
    
    \addplot[cneplotgaussian]      table[x=d,  y=Isomap]   \map; \leg{Isomap}
    


\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_imagenet_knn.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {3,4,5,6,7,8.5},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={Accuracy},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={\imnet $k$-NN (DINO \resnet)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr pca dino tldr-fl tldr-mlp
% 1 
% 2 
3 61.06 51.576 nan 61.59 60.364
4 64.842 59.734 nan 65.496 61.704
5 66.924 64.176 nan 67.55 62.634
6 67.898 66.08 nan 68.366 63.796   
7 68.42 67.114 nan 68.87 64.21
8.5 nan nan 67.492 nan nan
% 6 
% 6.
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr}
    \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1}}
    \addplot[pcaplot]           table[x=d,  y=pca]   \map; \leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \map; \leg{DINO}
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_imagenet_knn_both_models.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {4,5,6,6.7,7.5,8.5},
  xticklabels = {64,128,256,384, 512,2048},
  ylabel={Top-1 Accuracy},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={\imnet $k$-NN (DINO \resnet)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr pca dino tldr-fl tldr-mlp
% 1 
% 2 
% 3 61.06 51.576 nan 61.59 60.364
4 64.842 59.734 nan 65.496 61.704
5 66.924 64.176 nan 67.55 62.634
6 67.898 66.08 nan 68.366 63.796
7.5 68.42 67.114 nan 68.87 64.21
8.5 nan nan 67.492 nan nan
% 6 
% 6.
}{\map}
\pgfplotstableread{
d pca tldr dino tldr-fl 
% 1 
% 2 
% 3 62.81 68.338 nan 68.43
4 69.848 72.214 nan 72.184
5 72.91 74.052 nan 74.038
6 74.31 74.732 nan 74.716
% 6.7 74.168 74.754 74.456 74.904
6.7 nan nan 74.456 nan
% 6 
% 6.
}{\mapvit}

    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr}
    \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1}}
    \addplot[pcaplot]           table[x=d,  y=pca]   \map; \leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \map; \leg{DINO}

    
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr]   \mapvit; %\leg{\tldr}
    \addplot[cneplotflinearone, dashed]     table[x=d,  y=tldr-fl]   \mapvit; %\leg{\flcne{1}}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca]   \mapvit; %\leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \mapvit; %\label{dino} \leg{DINO}
    
    % \addplot[black,dashed,no marks] table[x=d1,  y=d2] \mapdummy; \label{dashed_line} 
        
    % Second "Legend" node
    \node [draw,fill=white,text width=55pt] at (rel axis cs: 0.81,0.73) {
    \scriptsize{~~\textbf{{---}}  \resnet}};

    \node [draw,fill=white,text width=55pt] at (rel axis cs: 0.81,0.88) {
    \scriptsize{~~\textbf{- -}  \vit}};

    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_imagenet_knn_vit.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {3,4,5,6,6.7},
  xticklabels = {32,64,128,256,384},
  ylabel={Accuracy},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={\imnet $k$-NN (DINO \resnet)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d pca tldr dino tldr-fl 
% 1 
% 2 
3 62.81 68.338 nan 68.43
4 69.848 72.214 nan 72.184
5 72.91 74.052 nan 74.038
6 74.31 74.732 nan 74.716
6.7 74.168 74.754 74.456 74.904
% 6 
% 6.
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr}
    \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1}}
    \addplot[pcaplot]           table[x=d,  y=pca]   \map; \leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \map; \leg{DINO}
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_apgem.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
    minor y tick num=0,
%   title={\gemap features},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_avg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  minor y tick num=4,
  title={ROxford5K},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_avg_ann.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Compression rate (\%)},
  xtick = {5,4,3,2,1},
  xticklabels = {99.6,99.2,98.4,96.9,0},
  ylabel={mAP},
  ytick = {0.46,0.48,0.50},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small},
  ymax=0.52, ymin=0.44
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PQCNE_0-h2048 PQCNE_0-h2048-std
1 0.49060 0.0086457648591666 nan nan
2 nan nan 0.4898 0.0039406217783492
3 nan nan 0.4908 0.00601040764008565
4 nan nan 0.4879 0.0019173549488814
5 nan nan 0.4829 0.002725371534305
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpq]      table[x=d,  y=PQCNE_0-h2048]   \map; \leg{\ltldrpq}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}+\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}-\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearpqc!\stdgrad, forget plot] fill between[of=upper and lower];

    


\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_dino_r50.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,7.5},
  xticklabels = {16,32,64,128,256,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
%   title={\rox},
  ytick = {0.1,0.15,0.2,0.25,0.29},
  yticklabels = {0.1,0.15,0.2,0.25,0.29},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-im-gld pca-r-im-gld dino-r-im tldr-r-im-im pca-r-im-im
% 1 0.12	0.08 nan 0.10	0.06
2 0.2025	0.1314 nan 0.1291	0.1014
3 0.2913	0.1928 nan 0.1582	0.1213
4 0.2904	0.2182 nan 0.1892	0.1550
5 0.2921	0.2546 nan 0.2146	0.1860
6 0.2879	0.2594 nan 0.2219	0.2114
7.5 nan nan 0.22 nan nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-im-gld]   \map; \leg{\tldr (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-im-gld]   \map; \leg{\pcaw (\gld)}
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr-r-im-im]   \map; \leg{\tldr (ImNet)}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca-r-im-im]   \map; \leg{\pcaw (ImNet)}

    \addplot[baselineplot]      table[x=d,  y=dino-r-im]   \map; \label{dino_lbl} %\leg{DINO}
    
    % Second "Legend" node
\node [] at (rel axis cs: 0.913,0.68) {\scriptsize{{DINO}}};

    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_dino_vit.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,6.5},
  xticklabels = {16,32,64,128,256,384},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
%   title={DINO \vit (\imnet pretrained)},
%   ytick = {0.1,0.15,0.2,0.25,0.29},
%   yticklabels = {0.1,0.15,0.2,0.25,0.29},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-im-gld pca-r-im-gld dino-r-im tldr-r-im-im pca-r-im-im
2 0.2519 0.1561 nan 0.1562	0.1149
3 0.2943 0.2399 nan 0.1975	0.1679
4 0.3087 0.2827 nan 0.2360	0.1870
5 0.3095 0.2822 nan 0.2532	0.2275
6 0.3086 0.3066 nan 0.2761	0.2699
6.5 nan nan 0.2555 nan nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-im-gld]   \map; \leg{\tldr (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-im-gld]   \map; \leg{\pcaw (\gld)}
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr-r-im-im]   \map; \leg{\tldr (ImNet)}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca-r-im-im]   \map; \leg{\pcaw (ImNet)}

    \addplot[baselineplot]      table[x=d,  y=dino-r-im]   \map; %\label{dino_lbl} %\leg{DINO}
    
    % Second "Legend" node
% \node [draw,fill=white] at (rel axis cs: 0.88,0.4) {\scriptsize{\ref{dino_lbl} DINO}};
\node [] at (rel axis cs: 0.92,0.6) {\scriptsize{{DINO}}};
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_dino_vit_gld.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,6.7},
  xticklabels = {16,32,64,128,256,384},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\small}, 
%   legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={DINO \vit (\gld pretrained)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-gld-gld pca-r-gld-gld dino-r-gld tldr-fl
% 1 0.2068	0.0861 nan
2 0.2741	0.1513 nan 0.2822
3 0.3450	0.2613 nan 0.3456
4 0.3855	0.3276 nan 0.3843
5 0.4116	0.3837 nan 0.4087
6 0.4251	0.4065 nan 0.4165
% 6.7 0.4212	0.4098 0.3720
6.7 nan nan 0.3720 nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-gld-gld]   \map; \leg{\tldr }
    % \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1} (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-gld-gld]   \map; \leg{\pcaw }
    \addplot[baselineplot]      table[x=d,  y=dino-r-gld]   \map; \leg{DINO } %\label{dinoleg} 
    
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dinoleg} DINO}};

    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  ymax=0.43,
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm,
  minor y tick num=4,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.28533 0.00363 0.29343 0.00740 0.29129 0.00707 0.31559 0.01335 0.27183 0.01861 0.24376 0.01395 0.23251 0.00645 0.15187 0.00050 0.12609 0.03047 0.25146 0.00527 0.27449 0.00274 0.23427 nan
2 0.31552 0.01233 0.32173 0.00780 0.32212 0.00889 0.35906 0.01347 0.32963 0.01190 0.28309 0.00794 0.29695 0.00078 0.15150 0.00000 0.10668 0.01314 0.29170 0.00275 0.31810 0.00678 0.30960 nan
3 0.36160 0.01091 0.35912 0.00547 0.36379 0.00228 0.36027 0.01622 0.33827 0.01325 0.29220 0.00369 0.31996 0.00211 0.15095 0.00061 0.13933 0.01103 0.33118 0.00533 0.37405 0.00363 0.31321 nan
4 0.38932 0.00706 0.38502 0.01159 0.37964 0.00552 0.35573 0.01252 0.32485 0.01067 0.30108 0.00279 0.33247 0.00042 0.15194 0.00062 0.11776 0.01095 0.34705 0.00202 0.39264 0.00222 0.34909 nan
5 0.40347 0.00302 0.40210 0.00445 0.39352 0.00690 0.34948 0.00956 0.33525 0.00545 0.30423 0.00193 0.33677 0.00105 0.15191 0.00013 0.12963 0.01444 0.35583 0.00046 0.40530 0.00446 0.39243 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.34763
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard_ann.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Compression rate (\%)},
  xtick = {5,4,3,2,1},
  xticklabels = {99.6,99.2,98.4,96.9,0},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Hard},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small},
  ymax=0.4, ymin=0.3  
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PQCNE_0-h2048 PQCNE_0-h2048-std
1 0.36160 0.01091 nan nan
2 nan nan 0.3585 0.00387
3 nan nan 0.3611 0.00770
4 nan nan 0.3566 0.00234
5 nan nan 0.3525 0.00277
}{\map}

    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpq]      table[x=d,  y=PQCNE_0-h2048]   \map; \leg{\ltldrpq}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}+\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}-\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearpqc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}


==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard_bsize.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Batch size},
  xtick = {64, 128, 256, 512, 1024, 2048},
  xticklabels = {64, 128, 256, 512, 1024, 2048},
  ymin=0.34, ymax=0.39,
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4cm, xmode=log,
  title={ROxford5K-Hard},
  ]

\pgfplotstableread{
d CNE CNE-std PCA
128 0.36078 0.00889 nan
256 0.35997 0.01346 nan
512 0.36561 0.01448 nan
1024 0.36160 0.01091 nan
2048 0.35686 0.00885 nan
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard_full.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std CNE_0-h2048_whr CNE_0-h2048_whr-std PCA-whiten ICA-whiten ICA-whiten-std LLE LLE-std LTSA LTSA-std baseline
1 0.28533 0.00363 0.29343 0.00740 0.29129 0.00707 0.31559 0.01335 0.27183 0.01861 0.24376 0.01395 0.23251 0.00645 0.15187 0.00050 0.12609 0.03047 0.25146 0.00527 0.27449 0.00274 0.28533 0.00363 0.23427 0.22403 0.00000 0.01982 0.00000 0.02722 0.00000 nan
2 0.31552 0.01233 0.32173 0.00780 0.32212 0.00889 0.35906 0.01347 0.32963 0.01190 0.28309 0.00794 0.29695 0.00078 0.15150 0.00000 0.10668 0.01314 0.29170 0.00275 0.31810 0.00678 0.31552 0.01233 0.30960 0.31004 0.00000 0.02406 0.00000 0.03928 0.00000 nan
3 0.36160 0.01091 0.35912 0.00547 0.36379 0.00228 0.36027 0.01622 0.33827 0.01325 0.29220 0.00369 0.31996 0.00211 0.15095 0.00061 0.13933 0.01103 0.33118 0.00533 0.37405 0.00363 0.36160 0.01091 0.31321 0.32210 0.00000 0.02846 0.00000 0.06254 0.00000 nan
4 0.38932 0.00706 0.38502 0.01159 0.37964 0.00552 0.35573 0.01252 0.32485 0.01067 0.30108 0.00279 0.33247 0.00042 0.15194 0.00062 0.11776 0.01095 0.34705 0.00202 0.39264 0.00222 0.38932 0.00706 0.34909 0.35191 0.00000 0.03055 0.00000 0.19017 0.00000 nan
5 0.40347 0.00302 0.40210 0.00445 0.39352 0.00690 0.34948 0.00956 0.33525 0.00545 0.30423 0.00193 0.33677 0.00105 0.15191 0.00013 0.12963 0.01444 0.35583 0.00046 0.40530 0.00446 0.40347 0.00302 0.39243 0.40216 0.00000 0.02576 0.00000 0.23863 0.00000 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.34763
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
  
     \addplot[cneplotsup]      table[x=d,  y=Supervised]   \map; 
    \leg{\supervised}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}+\thisrow{Supervised-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}-\thisrow{Supervised-std}] {\map};
    \addplot [fill=\cneplotsupc!\stdgrad, forget plot] fill between[of=upper and lower];
  

    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
      minor y tick num=3,
  ylabel near ticks, xlabel near ticks,
  height=4cm,
 legend style={font=\small},
  tick label style={font=\scriptsize} 
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
64 0.23165 0.00189 0.22928 0.00210 0.23524 0.01187
128 0.24490 0.01073 0.27873 0.01685 0.31094 0.00434
256 0.29056 0.00257 0.32564 0.00298 0.33353 0.00943
512 0.30305 0.00328 0.34490 0.00625 0.34153 0.00433
1024 0.31254 0.00212 0.35669 0.00752 0.34943 0.00372
2048 0.32487 0.00220 0.34380 0.00643 0.35950 0.00915
4096 0.32496 0.00426 0.34589 0.00625 0.35868 0.00544
8192 0.32593 0.00460 0.34271 0.01111 0.36830 0.00892
16384 0.32383 0.01098 0.34810 0.00695 0.36667 0.00739
}{\map}

    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard_r101.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline GeM-APw GeMw
1 0.27872 0.00400 0.21916 nan nan nan
2 0.33324 0.00282 0.28433 nan nan nan
3 0.38732 0.00178 0.36748 nan nan nan
4 0.40823 0.00188 0.37483 nan nan nan
5 0.42004 0.00105 0.40355 nan nan nan
6.2 nan nan nan 0.363779 0.428 0.417
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
   

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_hard_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={ROxford5K-Hard},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.27048 0.01736 0.30602
30 0.29634 0.00205 0.30959
45 0.30005 0.01739 0.30825
75 0.33034 0.02021 0.31083
150 0.35314 0.01180 0.33084
300 0.34658 0.01331 0.33213
600 0.35331 0.00473 0.33200
1500 0.36830 0.00892 0.31321
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_ilsvrc_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline
1 0.18470 0.01369 0.19083 nan
2 0.27359 0.00765 0.25691 nan
3 0.31946 0.00265 0.30143 nan
4 0.35196 0.00755 0.34938 nan
5 0.37605 0.00254 0.40242 nan
6.2 nan nan nan 0.34763
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_ilsvrc_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline
1 0.44036 0.01621 0.45193 nan
2 0.55721 0.00387 0.54907 nan
3 0.58812 0.00377 0.56831 nan
4 0.61496 0.00247 0.61451 nan
5 0.63029 0.00165 0.64953 nan
6.2 nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_lmc_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline
1 0.49670 0.00658 0.47558 nan
2 0.55133 0.01330 0.55803 nan
3 0.58333 0.00804 0.55647 nan
4 0.59178 0.00325 0.60176 nan
5 0.60442 0.00290 0.61755 nan
6.2 nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  minor y tick num=4,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.56274 0.00541 0.56987 0.00684 0.57017 0.00625 0.58959 0.01027 0.52845 0.01613 0.52819 0.01336 0.50792 0.00211 0.38229 0.00063 0.35797 0.02813 0.52277 0.00598 0.54856 0.00471 0.49181 nan
2 0.59348 0.00394 0.59473 0.00378 0.59654 0.00479 0.62193 0.00766 0.58192 0.00959 0.56403 0.00583 0.56687 0.00088 0.38325 0.00151 0.33996 0.00292 0.56877 0.00238 0.58876 0.00617 0.55430 nan
3 0.61959 0.00552 0.62049 0.00121 0.62181 0.00292 0.62220 0.00777 0.60256 0.00641 0.57574 0.00351 0.59003 0.00153 0.38236 0.00282 0.34167 0.02649 0.60252 0.00239 0.62311 0.00340 0.58579 nan
4 0.64392 0.00434 0.64640 0.00522 0.63724 0.00245 0.61817 0.00798 0.59405 0.00754 0.58456 0.00205 0.60281 0.00009 0.38488 0.00183 0.34548 0.01590 0.61428 0.00129 0.64592 0.00135 0.61374 nan
5 0.65697 0.00240 0.65506 0.00419 0.64806 0.00365 0.61472 0.00556 0.60307 0.00392 0.58713 0.00136 0.60619 0.00063 0.38791 0.00046 0.33751 0.02313 0.62133 0.00044 0.65853 0.00077 0.63608 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_ann.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Compression rate (\%)},
  xtick = {5,4,3,2,1},
  xticklabels = {99.6,99.2,98.4,96.9,0},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  minor y tick num=1,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small},
  ymax=0.65, ymin=0.55  
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PQCNE_0-h2048 PQCNE_0-h2048-std
1 0.61959 0.00552 nan nan
2 nan nan 0.6211 0.00401
3 nan nan 0.6204 0.00360
4 nan nan 0.6191 0.00137
5 nan nan 0.6132 0.00268
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpq]      table[x=d,  y=PQCNE_0-h2048]   \map; \leg{\ltldrpq}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}+\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}-\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearpqc!\stdgrad, forget plot] fill between[of=upper and lower];

    


\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_bsize.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Batch size},
  xtick = {64, 128, 256, 512, 1024, 2048},
  xticklabels = {64, 128, 256, 512, 1024, 2048},
  ylabel={mAP}, ymin=0.595, ymax=0.645,
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4cm, xmode=log,
  title={ROxford5K-Medium},
  ]

\pgfplotstableread{
d CNE CNE-std PCA
128 0.61977 0.00703 nan
256 0.61930 0.00819 nan
512 0.62195 0.00810 nan
1024 0.61959 0.00552 nan
2048 0.61853 0.00278 nan
}{\map}

    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_full.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std CNE_0-h2048_whr CNE_0-h2048_whr-std PCA-whiten ICA-whiten ICA-whiten-std LLE LLE-std LTSA LTSA-std baseline
1 0.56274 0.00541 0.56987 0.00684 0.57017 0.00625 0.58959 0.01027 0.52845 0.01613 0.52819 0.01336 0.50792 0.00211 0.38229 0.00063 0.35797 0.02813 0.52277 0.00598 0.54856 0.00471 0.56274 0.00541 0.49181 0.48936 0.00000 0.07542 0.00000 0.09506 0.00000 nan
2 0.59348 0.00394 0.59473 0.00378 0.59654 0.00479 0.62193 0.00766 0.58192 0.00959 0.56403 0.00583 0.56687 0.00088 0.38325 0.00151 0.33996 0.00292 0.56877 0.00238 0.58876 0.00617 0.59348 0.00394 0.55430 0.55605 0.00000 0.08764 0.00000 0.13733 0.00000 nan
3 0.61959 0.00552 0.62049 0.00121 0.62181 0.00292 0.62220 0.00777 0.60256 0.00641 0.57574 0.00351 0.59003 0.00153 0.38236 0.00282 0.34167 0.02649 0.60252 0.00239 0.62311 0.00340 0.61959 0.00552 0.58579 0.58729 0.00000 0.10227 0.00000 0.24739 0.00000 nan
4 0.64392 0.00434 0.64640 0.00522 0.63724 0.00245 0.61817 0.00798 0.59405 0.00754 0.58456 0.00205 0.60281 0.00009 0.38488 0.00183 0.34548 0.01590 0.61428 0.00129 0.64592 0.00135 0.64392 0.00434 0.61374 0.61740 0.00000 0.11193 0.00000 0.40454 0.00000 nan
5 0.65697 0.00240 0.65506 0.00419 0.64806 0.00365 0.61472 0.00556 0.60307 0.00392 0.58713 0.00136 0.60619 0.00063 0.38791 0.00046 0.33751 0.02313 0.62133 0.00044 0.65853 0.00077 0.65697 0.00240 0.63608 0.64163 0.00000 0.10898 0.00000 0.49851 0.00000 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotsup]      table[x=d,  y=Supervised]   \map; 
    \leg{\supervised}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}+\thisrow{Supervised-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}-\thisrow{Supervised-std}] {\map};
    \addplot [fill=\cneplotsupc!\stdgrad, forget plot] fill between[of=upper and lower];


   
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
 
    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_hdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,5.8},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks,
  ]

\pgfplotstableread{
 d CNE_1-hdim256 CNE_1-hdim256-std CNE_1-hdim512 CNE_1-hdim512-std CNE_1-hdim1024 CNE_1-hdim1024-std CNE_1-hdim2048 CNE_1-hdim2048-std CNE_1-hdim4096 CNE_1-hdim4096-std PCA-whiten baseline
1 0.56693 0.00291 0.57128 0.00200 0.56187 0.00112 0.56944 0.00685 0.57138 0.00344 0.49181 nan
2 0.59551 0.00254 0.59864 0.00127 0.59462 0.00620 0.59493 0.00282 0.59468 0.00029 0.55430 nan
3 0.62237 0.00276 0.62142 0.00175 0.61841 0.00091 0.61648 0.00444 0.62020 0.00100 0.58579 nan
4 0.63520 0.00091 0.64196 0.00309 0.64139 0.00664 0.64541 0.00578 0.64329 0.00380 0.61374 nan
5 0.64008 0.00067 0.64811 0.00475 0.64962 0.00398 0.64891 0.00230 0.65428 0.00224 0.63608 nan
5.8 nan nan nan nan nan nan nan nan nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_1-hdim256]   \map; \leg{\flcne{1}-256h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim256}+\thisrow{CNE_1-hdim256-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim256}-\thisrow{CNE_1-hdim256-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];    

    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-hdim512]   \map; \leg{\flcne{1}-512h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim512}+\thisrow{CNE_1-hdim512-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim512}-\thisrow{CNE_1-hdim512-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflineartwo]      table[x=d,  y=CNE_1-hdim1024]   \map; \leg{\flcne{1}-1024h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim1024}+\thisrow{CNE_1-hdim1024-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim1024}-\thisrow{CNE_1-hdim1024-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1-hdim2048]   \map; \leg{\flcne{1}-2048h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim2048}+\thisrow{CNE_1-hdim2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim2048}-\thisrow{CNE_1-hdim2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlptwo]      table[x=d,  y=CNE_1-hdim4096]   \map; \leg{\flcne{1}-4096h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim4096}+\thisrow{CNE_1-hdim1024-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim4096}-\thisrow{CNE_1-hdim4096-std}] {\map};
    \addplot [fill=\cneplotmlptwoc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1, 2, 3, 4, 5, 10},
  xticklabels = {1, 2, 3, 4, 5, 10},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4cm
  ]

\pgfplotstableread{
d CNE CNE-std PCA
1 0.62085 0.00385 nan
2 0.62391 0.00242 nan
3 0.62647 0.00317 nan
4 0.62089 0.00321 nan
5 0.62109 0.00205 nan
10 0.61449 0.00137 nan
25 0.61034 0.00118 nan
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4cm
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
64 0.47887 0.00219 0.48753 0.00193 0.49599 0.01008
128 0.50669 0.00293 0.55124 0.00928 0.57129 0.00518
256 0.55756 0.00199 0.58805 0.00636 0.59651 0.00457
512 0.57895 0.00150 0.60625 0.00185 0.60029 0.00357
1024 0.58788 0.00081 0.61437 0.00424 0.61004 0.00048
2048 0.58943 0.00113 0.61812 0.00360 0.61806 0.00682
4096 0.58370 0.00245 0.62193 0.00310 0.62069 0.00165
8192 0.58417 0.00296 0.61762 0.00345 0.62220 0.00581
16384 0.58248 0.00384 0.62389 0.00154 0.62256 0.00441
}{\map}


    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_r101.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline GeM-APw GeMw
1 0.55224 0.00686 0.48272 nan nan nan
2 0.60606 0.00310 0.57289 nan nan nan
3 0.64413 0.00474 0.62879 nan nan nan
4 0.66262 0.00277 0.63205 nan nan nan
5 0.66936 0.00095 0.64908 nan nan nan
6.2 nan nan nan 0.632956 0.675 0.678
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
  

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_med_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={ROxford5K-Medium},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.54457 0.01304 0.57158
30 0.56852 0.00405 0.57998
45 0.57653 0.00773 0.57574
75 0.59421 0.00997 0.57788
150 0.60992 0.00492 0.58681
300 0.61031 0.00810 0.58898
600 0.61147 0.00247 0.58780
1500 0.62220 0.00581 0.58579
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_paris_avg_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$k$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
      minor y tick num=1,
  legend style={at={(0.98,0.51)},anchor=east, font=\small},
  ylabel near ticks, xlabel near ticks, height=4.5cm,
  label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    title=Varying the number of neighbors $k$,
  ]

\pgfplotstableread{
d CNE CNE-std CNEpar CNEpar-std PCA
1	0.48995	0.00286007867024668	0.65969	0.00194092761328186	nan
2	0.492525	0.00471277519090398	0.66252	0.00163720798923045	nan
3	0.494145	0.00706150833745879	0.666715	0.000905013812049297	nan
4	0.492385	0.00267059918370391	0.66271	0.00278410667899059	nan
5	0.48932	0.00440323176769064	0.666305	0.000935334164884401	nan
10	0.48465	0.00473177556526089	0.665605	0.00193752419339734	nan
25	0.482085	0.00138311243216161	0.6717	0.00138003623140844	nan
}{\map}

\addplot[cneplotlinear, dashed]      table[x=d,  y=CNEpar]   \map; \leg{\rpa}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}+\thisrow{CNEpar-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}-\thisrow{CNEpar-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\rox}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    %\legend{};
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_paris_avg_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south west,
      minor y tick num=1,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4.5cm,
  title=Varying the projector layers,
 legend style={font=\footnotesize},
  tick label style={font=\scriptsize},
    label style={font=\small},
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std TLDR-prl0-Pa TLDR-prl0-std-Pa TLDR-prl1-Pa TLDR-prl1-std-Pa TLDR-prl2-Pa TLDR-prl2-std-Pa
64	0.35526	0.00204550727204769	0.358405	0.00201679200712419	0.365615	0.0110114326951582	0.511065	0.0054001157395004	0.50547	0.00471008492492439	0.520175	0.00675860932440987
128	0.375795	0.00786504291151676	0.414985	0.0136022222449128	0.441115	0.00477849348644528	0.546755	0.00107517440445725	0.59486	0.00254031494110474	0.60504	0.0059622017745125
256	0.42406	0.00229836898691224	0.456845	0.00496638701673561	0.46502	0.00740978407242748	0.58148	0.00104	0.62212	0.00401138380113397	0.62523	0.00435013218189976
512	0.441	0.00255033331154969	0.475575	0.00460895866763849	0.47091	0.00396823638408802	0.59731	0.000775016128864426	0.63831	0.00222073186134661	0.64429	0.00106660676915159
1024	0.45021	0.00160475854881661	0.48553	0.00610442462481109	0.479735	0.00265224433263604	0.619185	0.00181748452538117	0.643505	0.00551330209584057	0.657985	0.00283835339589699
2048	0.45715	0.00174884247432409	0.48096	0.00521080128195271	0.48878	0.00806953840067696	0.638605	0.000326879182573623	0.65071	0.00299282475263755	0.66663	0.00530143848403431
4096	0.45433	0.00347491726520215	0.48391	0.0049331784885609	0.489685	0.00401970770081607	0.65068	0.000733348484691964	0.65214	0.00132599019604219	0.668295	0.00202785601066742
8192	0.45505	0.00386791933731819	0.480165	0.00822601361535465	0.49525	0.00752736673744544	0.64848	0.00106491783720623	0.66169	0.00182002747232013	0.6672	0.00173834691589452
16384	0.453155	0.00822514437563256	0.485995	0.00503359215670082	0.494615	0.00608523623206199	0.644615	0.00109025226438655	0.66347	0.00158254541798964	0.66374	0.00122262013724623
}{\map}


    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{0-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{1-hidden-layer}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{2-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplzero, forget plot, dashed]      table[x=d,  y=TLDR-prl0-Pa]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}+\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}-\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone, forget plot, dashed]      table[x=d,  y=TLDR-prl1-Pa]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}+\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}-\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo, forget plot, dashed]      table[x=d,  y=TLDR-prl2-Pa]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}+\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}-\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_paris_hard_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$k$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
      minor y tick num=1,
  legend style={at={(0.98,0.51)},anchor=east, font=\small},
  ylabel near ticks, xlabel near ticks, height=4.5cm,
  label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    title=Varying the number of neighbors $k$,
  ]

\pgfplotstableread{
d CNE CNE-std CNEpar CNEpar-std PCA
1 0.35905 0.00124 0.55294 0.00260 nan
2 0.36114 0.00621 0.55663 0.00172 nan
3 0.36182 0.00947 0.56191 0.00091 nan
4 0.36388 0.00199 0.55768 0.00321 nan
5 0.35755 0.00588 0.56214 0.00096 nan
10 0.35481 0.00655 0.56226 0.00218 nan
25 0.35383 0.00156 0.57059 0.00167 nan
}{\map}

\addplot[cneplotlinear, dashed]      table[x=d,  y=CNEpar]   \map; \leg{\rpa}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}+\thisrow{CNEpar-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}-\thisrow{CNEpar-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\rox}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_paris_hard_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
%   legend pos=north west,
  legend pos=south west,
      minor y tick num=1,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4.5cm,
  title=Varying the projector layers,
   %label style={font=\scriptsize},
 legend style={font=\footnotesize},
  tick label style={font=\scriptsize},
    label style={font=\small},
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std TLDR-prl0-Pa TLDR-prl0-std-Pa TLDR-prl1-Pa TLDR-prl1-std-Pa TLDR-prl2-Pa TLDR-prl2-std-Pa
64 0.23165 0.00189 0.22928 0.00210 0.23524 0.01187 0.39723 0.00627 0.38434 0.00603 0.39877 0.00830
128 0.24490 0.01073 0.27873 0.01685 0.31094 0.00434 0.43586 0.00068 0.48074 0.00342 0.49446 0.00739
256 0.29056 0.00257 0.32564 0.00298 0.33353 0.00943 0.47333 0.00136 0.51164 0.00460 0.51548 0.00508
512 0.30305 0.00328 0.34490 0.00625 0.34153 0.00433 0.48481 0.00077 0.53082 0.00148 0.53795 0.00073
1024 0.31254 0.00212 0.35669 0.00752 0.34943 0.00372 0.50724 0.00191 0.53789 0.00643 0.55492 0.00310
2048 0.32487 0.00220 0.34380 0.00643 0.35950 0.00915 0.53225 0.00036 0.54853 0.00384 0.56488 0.00629
4096 0.32496 0.00426 0.34589 0.00625 0.35868 0.00544 0.54639 0.00066 0.55001 0.00158 0.56676 0.00238
8192 0.32593 0.00460 0.34271 0.01111 0.36830 0.00892 0.54403 0.00120 0.56048 0.00183 0.56466 0.00214
16384 0.32383 0.01098 0.34810 0.00695 0.36667 0.00739 0.54082 0.00078 0.56177 0.00133 0.56035 0.00130
}{\map}


    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{0-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{1-hidden-layer}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{2-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplzero, forget plot, dashed]      table[x=d,  y=TLDR-prl0-Pa]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}+\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}-\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone, forget plot, dashed]      table[x=d,  y=TLDR-prl1-Pa]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}+\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}-\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo, forget plot, dashed]      table[x=d,  y=TLDR-prl2-Pa]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}+\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}-\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_paris_med_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$k$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
  legend style={at={(0.98,0.51)},anchor=east},
  ylabel near ticks, xlabel near ticks, height=4.5cm,
  label style={font=\small},
    tick label style={font=\scriptsize},
    title=Varying the number of neighbors $k$,
  ]

\pgfplotstableread{
d CNE CNE-std CNEpar CNEpar-std 
1 0.62085 0.00385 0.76644 0.00088 
2 0.62391 0.00242 0.76841 0.00155 
3 0.62647 0.00317 0.77152 0.00090 
4 0.62089 0.00321 0.76774 0.00228 
5 0.62109 0.00205 0.77047 0.00091 
10 0.61449 0.00137 0.76895 0.00166 
25 0.61034 0.00118 0.77281 0.00101 
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map;  \leg{\rox}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[cneplotlinear, dashed]      table[x=d,  y=CNEpar]   \map;  \leg{\rpa}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}+\thisrow{CNEpar-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}-\thisrow{CNEpar-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    %\legend{};
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_oxford_training_time.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=.9\linewidth,
%   xlabel={Dataset subsampling (\%)},
  xlabel={features (dataset percentage)},
  xtick = {1,2,3,4,5,6,7,8,9},
%   xticklabels = {1\%,2\%,3\%,5\%,8\%,10\%,15\%,20\%,30\%},
  xticklabels = {1.5K (1\%),3K , 4.5K ,7.5K (5\%),12K ,15K (10\%),22.5K, 30K, 45K (30\%)},
  ylabel={minutes},
  legend pos=north east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=7cm,
  minor y tick num=3,
  ytick = {0,60,120,180,240,300},
  yticklabels = {0,60,120,180,240,300},
  ymin=0, ymax=320,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d  PCA-whiten  LLE LTSA LPP tldr
1   0.074 3.168 11.301 0.202 3.562
2	0.100 20.172 17.778 0.836 3.900
3	0.151 64.648 84.929 1.598 4.321
4	0.252 266.063 258.948 4.953 5.195
5	0.335 1360.462 1330.462 18.770 6.253
6	0.397 nan nan 37.514 7.002
7	0.636 nan nan nan 9.023
8	0.870 nan nan nan 10.697
9	1.448 nan nan nan 14.568
}{\map}

    \addplot[cneplotlinear, thick]      table[x=d,  y=tldr]   \map; \leg{\lcne (1 GPU)}
    
    \addplot[pcaplot, thick]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw (16 CPU)}
    
    \addplot[cneplotgaussian, thick]      table[x=d,  y=LLE]   \map; \leg{LLE (16 CPU)}
    
        \addplot[mseplot, thick]      table[x=d,  y=LTSA]   \map; \leg{LTSA (16 CPU)}
    
    \addplot[lppplot, thick] table[x=d,  y=LPP]   \map; \leg{LPP (16 CPU)}


\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_apgem.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm, 
  minor y tick num=4,
%   title={RParis6K},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.61189	0.00605871686085429	0.61088	0.00955569202098937	0.60517	0.00882266399677558	0.61483	0.00397288937676347	0.60649	0.0114024778008992	0.56570	0.00902616474478502	0.54050	0.00364159992311072	0.45910	0.000262773666869418	0.46939	0.00369802650071629	0.55565	0.00450249930594109	0.60784	0.00219009132229686	0.51161	nan
2	0.63746	0.00441692766524425	0.63553	0.00218563491919396	0.63459	0.00341052781838823	0.65665	0.00790154731682346	0.63149	0.00759530447052651	0.61791	0.00631245198001537	0.62038	0.000485231903320464	0.45962	0.000330151480384384	0.46285	0.000531507290636732	0.60362	0.00141823834386185	0.63233	0.00459497551680093	0.60591	nan
3	0.66752	0.00147229412822303	0.66508	0.00201853907566834	0.66252	0.00235992584629263	0.66127	0.00470551272445416	0.64674	0.00904390678855106	0.64379	0.00246483265152018	0.64271	0.000521775813927783	0.45886	0.00145500859103993	0.47064	0.00368917334913934	0.63321	0.00231101709210469	0.65832	0.00307942364737299	0.63529	nan
4	0.67836	0.003454287191303	0.67876	0.00245944099339667	0.67492	0.00295601082541996	0.66435	0.00666983133220024	0.65601	0.0054662647209955	0.63971	0.00180227633841206	0.65125	0.000286094390018399	0.46400	0.00252643028797551	0.45889	0.0115277274429959	0.64273	0.00186409495466299	0.67590	0.00200282300765694	0.64761	nan
5	0.68473	0.00198777513818842	0.68324	0.00201872484504451	0.68003	0.00142051047162631	0.65867	0.00409011002297004	0.65715	0.00910479543976689	0.64118	0.00102181211580212	0.65444	0.000540092584655631	0.46463	0.000360555127546399	0.46037	0.00188373299594183	0.64867	0.00156438486313311	0.67888	0.00508944987203922	0.65511	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.66191
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_avg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm, 
  minor y tick num=4,
  title={RParis6K},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.61189	0.00605871686085429	0.61088	0.00955569202098937	0.60517	0.00882266399677558	0.61483	0.00397288937676347	0.60649	0.0114024778008992	0.56570	0.00902616474478502	0.54050	0.00364159992311072	0.45910	0.000262773666869418	0.46939	0.00369802650071629	0.55565	0.00450249930594109	0.60784	0.00219009132229686	0.51161	nan
2	0.63746	0.00441692766524425	0.63553	0.00218563491919396	0.63459	0.00341052781838823	0.65665	0.00790154731682346	0.63149	0.00759530447052651	0.61791	0.00631245198001537	0.62038	0.000485231903320464	0.45962	0.000330151480384384	0.46285	0.000531507290636732	0.60362	0.00141823834386185	0.63233	0.00459497551680093	0.60591	nan
3	0.66752	0.00147229412822303	0.66508	0.00201853907566834	0.66252	0.00235992584629263	0.66127	0.00470551272445416	0.64674	0.00904390678855106	0.64379	0.00246483265152018	0.64271	0.000521775813927783	0.45886	0.00145500859103993	0.47064	0.00368917334913934	0.63321	0.00231101709210469	0.65832	0.00307942364737299	0.63529	nan
4	0.67836	0.003454287191303	0.67876	0.00245944099339667	0.67492	0.00295601082541996	0.66435	0.00666983133220024	0.65601	0.0054662647209955	0.63971	0.00180227633841206	0.65125	0.000286094390018399	0.46400	0.00252643028797551	0.45889	0.0115277274429959	0.64273	0.00186409495466299	0.67590	0.00200282300765694	0.64761	nan
5	0.68473	0.00198777513818842	0.68324	0.00201872484504451	0.68003	0.00142051047162631	0.65867	0.00409011002297004	0.65715	0.00910479543976689	0.64118	0.00102181211580212	0.65444	0.000540092584655631	0.46463	0.000360555127546399	0.46037	0.00188373299594183	0.64867	0.00156438486313311	0.67888	0.00508944987203922	0.65511	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.66191
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_dino_vit.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,6.5},
  xticklabels = {16,32,64,128,256,384},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
%   title={DINO \vit (\imnet pretrained)},
%   ytick = {0.1,0.15,0.2,0.25,0.29},
%   yticklabels = {0.1,0.15,0.2,0.25,0.29},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-im-gld pca-r-im-gld dino-r-im tldr-r-im-im pca-r-im-im
2 0.4023	0.3373 nan 0.3345	0.2702
3 0.4723	0.3977 nan 0.4166	0.3270
4 0.5000	0.4505 nan 0.4539	0.3906
5 0.5278	0.5081 nan 0.4890	0.4739
6 0.5249	0.5497 nan 0.5062	0.4957
6.5 nan nan 0.4868 nan nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-im-gld]   \map; \leg{\tldr (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-im-gld]   \map; \leg{\pcaw (\gld)}
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr-r-im-im]   \map; \leg{\tldr (ImNet)}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca-r-im-im]   \map; \leg{\pcaw (ImNet)}

    \addplot[baselineplot]      table[x=d,  y=dino-r-im]   \map; %\label{dino_lbl} %\leg{DINO}
    
    % Second "Legend" node
% \node [draw,fill=white] at (rel axis cs: 0.88,0.4) {\scriptsize{\ref{dino_lbl} DINO}};
\node [] at (rel axis cs: 0.92,0.6) {\scriptsize{{DINO}}};
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm, 
  minor y tick num=4,
  title={RParis6K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.50429 0.00744 0.50450 0.01100 0.49736 0.00988 0.51615 0.00454 0.51279 0.01223 0.45357 0.00888 0.42449 0.00412 0.34741 0.00015 0.37342 0.00032 0.44199 0.00435 0.49793 0.00217 0.39592 nan
2 0.53145 0.00544 0.52841 0.00284 0.52635 0.00403 0.56025 0.00967 0.53528 0.00813 0.50917 0.00771 0.51333 0.00050 0.34779 0.00008 0.36179 0.00057 0.49199 0.00198 0.52476 0.00610 0.49353 nan
3 0.56486 0.00168 0.56054 0.00263 0.55787 0.00261 0.56151 0.00521 0.55048 0.01022 0.53946 0.00218 0.53658 0.00066 0.34776 0.00079 0.37201 0.00218 0.52545 0.00304 0.55337 0.00324 0.52378 nan
4 0.57777 0.00401 0.57738 0.00304 0.57340 0.00338 0.56398 0.00862 0.56176 0.00676 0.53437 0.00200 0.54605 0.00031 0.35181 0.00244 0.36305 0.01373 0.53513 0.00224 0.57509 0.00249 0.53775 nan
5 0.58548 0.00239 0.58266 0.00224 0.57958 0.00154 0.55688 0.00406 0.56023 0.01145 0.53639 0.00121 0.54972 0.00055 0.35325 0.00010 0.35877 0.00160 0.54296 0.00189 0.57793 0.00595 0.54850 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.55850
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_hard_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4cm,
  %label style={font=\scriptsize},
 legend style={font=\small},
  tick label style={font=\scriptsize}  
  ]

    \pgfplotstableread{
    d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
    64 0.39723 0.00627 0.38434 0.00603 0.39877 0.00830
    128 0.43586 0.00068 0.48074 0.00342 0.49446 0.00739
    256 0.47333 0.00136 0.51164 0.00460 0.51548 0.00508
    512 0.48481 0.00077 0.53082 0.00148 0.53795 0.00073
    1024 0.50724 0.00191 0.53789 0.00643 0.55492 0.00310
    2048 0.53225 0.00036 0.54853 0.00384 0.56488 0.00629
    4096 0.54639 0.00066 0.55001 0.00158 0.56676 0.00238
    8192 0.54403 0.00120 0.56048 0.00183 0.56466 0.00214
    16384 0.54082 0.00078 0.56177 0.00133 0.56035 0.00130
    }{\map}
    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_hard_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={RParis6K-Hard},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.51580 0.00304 0.51369
30 0.52086 0.00716 0.52010
45 0.53021 0.00237 0.51675
75 0.54048 0.00549 0.51678
150 0.54416 0.00697 0.51939
300 0.55271 0.00401 0.51925
600 0.56148 0.00328 0.51494
1500 0.56466 0.00214 0.52378
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={RParis6K-Medium},
    minor y tick num=4,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.71949 0.00425 0.71725 0.00785 0.71298 0.00762 0.71351 0.00331 0.70018 0.01051 0.67783 0.00917 0.65651 0.00309 0.57078 0.00034 0.56535 0.00522 0.66931 0.00465 0.71775 0.00221 0.62729 nan
2 0.74347 0.00307 0.74264 0.00122 0.74282 0.00265 0.75305 0.00560 0.72769 0.00702 0.72664 0.00450 0.72742 0.00047 0.57144 0.00046 0.56391 0.00049 0.71525 0.00032 0.73989 0.00224 0.71828 nan
3 0.77018 0.00123 0.76962 0.00111 0.76717 0.00208 0.76103 0.00414 0.74299 0.00769 0.74812 0.00272 0.74884 0.00033 0.56996 0.00190 0.56926 0.00474 0.74096 0.00120 0.76327 0.00291 0.74679 nan
4 0.77895 0.00279 0.78014 0.00169 0.77644 0.00246 0.76472 0.00383 0.75025 0.00375 0.74504 0.00158 0.75645 0.00026 0.57618 0.00261 0.55473 0.00879 0.75033 0.00139 0.77671 0.00135 0.75747 nan
5 0.78397 0.00148 0.78381 0.00177 0.78048 0.00129 0.76046 0.00412 0.75407 0.00589 0.74597 0.00079 0.75916 0.00053 0.57601 0.00050 0.56196 0.00213 0.75438 0.00115 0.77983 0.00405 0.76171 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.76532
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    % \addplot[cneplotflinearone]      table[x=d,  y=Contrastive]   \map; \leg{Contr}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}+\thisrow{Contrastive-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}-\thisrow{Contrastive-std}] {\map};
    % \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    % \addplot[cneplotflineartwo]      table[x=d,  y=Contrastive-MLP]   \map; \leg{$\textrm{Contr}^\star$}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive-MLP}+\thisrow{Contrastive-MLP-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive-MLP}-\thisrow{Contrastive-MLP-std}] {\map};
    % \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    % \addplot[tldrplotsup]      table[x=d,  y=Supervised]   \map; 
    % \leg{Supervised}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}+\thisrow{Supervised-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}-\thisrow{Supervised-std}] {\map};
    % \addplot [fill=\tldrplotsupc!\stdgrad, forget plot] fill between[of=upper and lower];

    % \addplot[drlimplot]      table[x=d,  y=Contrastive]   \map; \leg{DrLIM}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}+\thisrow{Contrastive-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}-\thisrow{Contrastive-std}] {\map};
    % \addplot [fill=\drlimplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

    \end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_med_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks,  height=4cm
  ]

\pgfplotstableread{
d CNE CNE-std PCA
1 0.76644 0.00088 nan
2 0.76841 0.00155 nan
3 0.77152 0.00090 nan
4 0.76774 0.00228 nan
5 0.77047 0.00091 nan
10 0.76895 0.00166 nan
25 0.77281 0.00101 nan
}{\map}

    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_med_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4cm
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
64 0.62490 0.00436 0.62660 0.00283 0.64158 0.00474
128 0.65765 0.00136 0.70898 0.00110 0.71562 0.00406
256 0.68963 0.00056 0.73260 0.00332 0.73498 0.00347
512 0.70981 0.00078 0.74580 0.00277 0.75063 0.00132
1024 0.73113 0.00172 0.74912 0.00441 0.76105 0.00255
2048 0.74496 0.00029 0.75289 0.00178 0.76838 0.00408
4096 0.75497 0.00080 0.75427 0.00101 0.76983 0.00160
8192 0.75293 0.00091 0.76290 0.00181 0.76974 0.00121
16384 0.74841 0.00133 0.76517 0.00180 0.76713 0.00114
}{\map}


    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_paris_med_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={RParis6K-Medium},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.73287 0.00424 0.74136
30 0.73810 0.00254 0.74647
45 0.74627 0.00027 0.74455
75 0.75516 0.00345 0.74357
150 0.75733 0.00354 0.74416
300 0.76151 0.00404 0.74360
600 0.76549 0.00332 0.74167
1500 0.76974 0.00121 0.74679
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_pq_study.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Bytes},
  xtick = {1,2,3,4},
  xticklabels = {8,16,32,64},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={PQ of the $d=128$ vectors},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr pca pcaw bestpca nopca
1 0.358 0.303 0.276 0.303 0.212
2 0.441 0.370 0.398 0.398 0.241
3 0.441 0.407 0.430 0.430 0.309
4 0.481 0.436 0.452 0.452 0.393

}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr + PQ}
    % \addplot[mseplot]           table[x=d,  y=pca]   \map; \leg{PCA + PQ }
    \addplot[pcaplot]           table[x=d,  y=pcaw]   \map; \leg{\pcaw + PQ}
    % \addplot[contrastiveplot]           table[x=d,  y=bestpca]   \map; \leg{PCAb +PQ}
    \addplot[cneplotgaussian]           table[x=d,  y=nopca]   \map; \leg{PQ}
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_umap_oxford_avg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
%   xtick = {1,2,3,4,5,6,7},
%   xticklabels = {2,4,8,16,32,64,128},
  xtick = {1,2,3,4,5},
  xticklabels = {2,4,8,16,32},
  ylabel={mAP},
  legend pos=north west,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  minor y tick num=3,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h4096 CNE_0-h4096-std PCA-whiten ICA-whiten UMAP LLE LTSA LPP
1	0.04032	0.00455821236890077	0.0242947	0.02429225	0.1022422	0.0469755	0.048558 0.01401
2	0.06936	0.00431662483892219	0.06000055	0.06000055	0.10152985	0.05418	0.0534965 0.03036
3	0.21170	0.0109935663003413	0.1660485	0.1660526	0.10557445	0.052789	0.071597 0.1257
4	0.34387	0.0184670097741892	0.22884035	0.228841	0.10412845	0.058211	0.178217 0.2331
5	0.42663	0.00596566844536302	0.356696	0.35670	0.10496875	0.08395	0.258008 0.3677
% 6	0.45228	0.00502573377727074	0.43195	0.43305	0.10496875	0.1072085	0.35336715 0.44645
% 7	0.48798	0.00520508405311576	0.44950	0.45470	0.10496875	0.167608	0.402092 0.47194
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h4096]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}+\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}-\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
  
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[cneplotgaussian]      table[x=d,  y=LLE]   \map; \leg{LLE}
    
    \addplot[mseplot]      table[x=d,  y=LTSA]   \map; \leg{LTSA}
    
    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}
    
    \addplot[lppplot] table[x=d,  y=LPP]   \map; \leg{LPP}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_umap_oxford_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7},
  xticklabels = {2,4,8,16,32,64,128},
  ylabel={mAP},
  legend pos=north west,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5.5cm,
  minor y tick num=3,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h4096 CNE_0-h4096-std PCA-whiten ICA-whiten UMAP LLE LTSA
1 0.02060 0.00085 0.0123844 0.0123845 0.0633044 0.02101 0.034072 
2 0.02767 0.00277 0.0236161 0.0236161 0.0624407 0.02709 0.02630
3 0.08994 0.01071 0.080267 0.0802672 0.0671709 0.024445 0.040360
4 0.20763 0.02140 0.126641 0.126642 0.0655199 0.02476 0.08924
5 0.29080 0.00570 0.224030 0.22403 0.0653465 0.03489 0.1283
6 0.31387 0.00698 0.30960 0.31004 0.0653465 0.040757 0.21639
7 0.35754 0.00713 0.31321 0.32210 0.0653465 0.074098 0.27530
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h4096]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}+\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}-\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
  
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[cneplotgaussian]      table[x=d,  y=LLE]   \map; \leg{LLE}
    
    \addplot[mseplot]      table[x=d,  y=LTSA]   \map; \leg{LTSA}

    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}
    
\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/fig_umap_oxford_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7},
  xticklabels = {2,4,8,16,32,64,128},
  ylabel={mAP},
  legend pos=north west,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5.5cm,
  title={ROxford5K-Medium},
  minor y tick num=3,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h4096 CNE_0-h4096-std PCA-whiten ICA-whiten UMAP LLE LTSA
1 0.06004 0.00639 0.036205 0.0362 0.14118 0.072941 0.063044
2 0.11105 0.00544 0.096385 0.096385 0.140619 0.08126 0.0806930
3 0.33345 0.01127 0.25183 0.251838 0.143978 0.081133 0.102833
4 0.48011 0.01497 0.3310397 0.33104 0.142737 0.091662 0.267194
5 0.56245 0.00622 0.489362 0.48936  0.144591 0.13301 0.387716
6 0.59068 0.00134 0.55430 0.55605 0.144591 0.17366 0.4903443
7 0.61842 0.00183 0.58579 0.58729 0.144591 0.261117 0.528884
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h4096]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}+\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}-\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
  
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[cneplotgaussian]      table[x=d,  y=LLE]   \map; \leg{LLE}
    
    \addplot[mseplot]      table[x=d,  y=LTSA]   \map; \leg{LTSA}
    
    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_arguana_ndcg_k.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,5.8},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 20.88 0.32 19.80 0.61 18.99 0.53 09.61 nan
    2 32.66 0.58 32.82 0.46 32.09 0.88 22.97 nan
    3 39.63 0.51 39.38 0.39 39.27 0.36 36.15 nan
    4 42.99 0.28 43.15 0.18 43.91 0.22 42.47 nan
    5 45.09 0.38 45.41 0.24 45.61 0.21 45.77 nan
    6 45.46 0.07 45.46 0.24 45.45 0.21 46.40 nan
    6.8 nan nan nan nan nan nan nan 43.34
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_arguana_ndcg_nl.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 19.38 0.60 20.91 1.00 20.88 0.31 09.61 nan
    2 31.22 0.66 32.59 0.64 32.66 0.58 22.97 nan
    3 38.73 0.29 39.67 0.41 39.63 0.51 36.15 nan
    4 41.88 0.27 43.17 0.32 42.99 0.28 42.47 nan
    5 43.11 0.21 45.02 0.30 45.09 0.38 45.77 nan
    7.5 nan nan nan nan nan nan nan 43.34
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_arguana_rec_full_k.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7.5},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 77.54 1.37 76.40 1.13 73.36 1.38 50.14 nan
    2 89.16 0.89 88.85 0.55 88.83 0.41 73.83 nan
    3 93.93 0.19 93.95 0.31 93.27 0.30 87.84 nan
    4 95.56 0.19 95.63 0.11 95.35 0.19 93.67 nan
    5 96.15 0.15 96.24 0.18 95.86 0.14 95.66 nan
    6 96.37 0.24 96.23 0.26 95.90 0.14 96.37 nan
    7.5 nan nan nan nan nan nan nan 96.37
    }{\map}

   \addplot[cneplotflineartwo]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{2,k=5}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotgaussian]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{2,k=10}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[mseplot]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2,k=100}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_arguana_rec_full_nl.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7.5},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 73.14 1.17 76.36 1.05 77.54 1.37 50.14 nan
    2 86.58 0.71 89.10 0.13 89.16 0.89 73.83 nan
    3 92.44 0.44 93.60 0.16 93.93 0.19 87.84 nan
    4 94.13 0.15 95.83 0.10 95.56 0.19 93.67 nan
    5 94.42 0.12 96.10 0.19 96.15 0.15 95.66 nan
    6 94.49 0.22 96.57 0.19 96.37 0.23 96.37 nan
    7.5 nan nan nan nan nan nan nan 94.02
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_cqadupstack_arguana_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 08.41 0 nan 0 09.06 0 05.59 nan
    2 20.73 0 nan 0 21.39 0 17.84 nan
    3 33.88 0 nan 0 34.38 0 30.71 nan
    4 39.59 0 nan 0 40.74 0 39.88 nan
    5 43.02 0 nan 0 44.29 0 44.94 nan
    6 43.89 0 nan 0 45.87 0 46.32 nan
    6.8 nan nan nan nan nan nan nan 43.35
    }{\map}
  
   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_cqadupstack_arguana_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 42.67 0 nan 0 45.88 0 32.86 nan
    2 70.84 0 nan 0 72.90 0 61.02 nan
    3 85.28 0 nan 0 86.56 0 82.93 nan
    4 91.25 0 nan 0 93.38 0 91.96 nan
    5 93.60 0 nan 0 95.16 0 95.59 nan
    6 94.24 0 nan 0 95.66 0 96.87 nan
    6.8 nan nan nan nan nan nan nan 94.03
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_cqadupstack_quora_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 27.06 0 nan 0 28.14 0 24.47 nan
    2 64.64 0 nan 0 64.36 0 62.69 nan
    3 78.79 0 nan 0 79.36 0 79.56 nan
    4 83.01 0 nan 0 83.47 0 83.78 nan
    5 85.37 0 nan 0 85.16 0 85.58 nan
    6 85.59 0 nan 0 85.81 0 85.50 nan
    6.8 nan nan nan nan nan nan nan 85.67
    }{\map}
  
   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_cqadupstack_quora_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 53.97 0 nan 0 55.41 0 51.79 nan
    2 85.75 0 nan 0 86.06 0 85.12 nan
    3 95.35 0 nan 0 95.66 0 95.55 nan
    4 97.64 0 nan 0 97.86 0 98.14 nan
    5 98.53 0 nan 0 98.61 0 98.74 nan
    6 98.50 0 nan 0 98.61 0 98.83 nan
    6.8 nan nan nan nan nan nan nan 98.68
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_cqadupstack_webis_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 02.29 0 nan 0 02.72 0 01.48 nan
    2 11.05 0 nan 0 07.80 0 05.50 nan
    3 21.19 0 nan 0 16.28 0 17.03 nan
    4 23.25 0 nan 0 18.01 0 23.07 nan
    5 24.95 0 nan 0 19.05 0 24.80 nan
    6 24.70 0 nan 0 19.50 0 24.87 nan
    6.8 nan nan nan nan nan nan nan 25.42
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_cqadupstack_webis_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 03.37 0 nan 0 03.27 0 01.71 nan
    2 12.10 0 nan 0 09.77 0 05.30 nan
    3 23.03 0 nan 0 19.18 0 14.21 nan
    4 25.35 0 nan 0 21.26 0 24.80 nan
    5 28.37 0 nan 0 23.74 0 26.98 nan
    6 28.11 0 nan 0 24.44 0 26.72 nan
    6.8 nan nan nan nan nan nan nan 27.48
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_quora_arguana_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 11.61 0 nan 0 14.42 0 05.78 nan
    2 27.05 0 nan 0 28.99 0 18.85 nan
    3 37.56 0 nan 0 38.69 0 33.73 nan
    4 41.38 0 nan 0 43.96 0 42.75 nan
    5 43.10 0 nan 0 44.90 0 45.49 nan
    6 43.54 0 nan 0 45.47 0 45.61 nan
    6.8 nan nan nan nan nan nan nan 43.35
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_quora_arguana_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 56.62 0 nan 0 62.52 0 40.90 nan
    2 80.94 0 nan 0 84.14 0 65.65 nan
    3 90.26 0 nan 0 92.60 0 85.42 nan
    4 93.24 0 nan 0 94.52 0 93.03 nan
    5 94.17 0 nan 0 95.02 0 95.95 nan
    6 94.02 0 nan 0 95.88 0 96.44 nan
    6.8 nan nan nan nan nan nan nan 94.03
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_quora_cqadupstack_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinearone cnelineartwo pca baseline
    1 01.59 0.0 01.90 01.13 nan
    2 07.83 0.0 07.78 05.99 nan
    3 17.78 0.0 17.43 16.39 nan
    4 26.17 nan 25.03 26.46 nan
    5 30.42 nan 29.51 31.17 nan
    7.5 nan nan nan nan 31.62
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{0}}
   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_quora_cqadupstack_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinearone cnelineartwo pca baseline
    1 11.15 0.0 12.25 08.98 nan
    2 26.32 0.0 27.24 22.40 nan
    3 42.90 0.0 42.45 39.65 nan
    4 53.59 nan 53.39 53.99 nan
    5 59.62 nan 59.92 61.36 nan
    7.5 nan nan nan nan 60.84
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{0}}
   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_quora_webis_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 01.75 0 nan 0 03.24 0 00.92 nan
    2 09.45 0 nan 0 08.75 0 05.98 nan
    3 17.72 0 nan 0 13.79 0 17.19 nan
    4 23.07 0 nan 0 15.66 0 21.46 nan
    5 24.85 0 nan 0 18.83 0 24.70 nan
    7.5 nan nan nan nan nan nan nan 25.42
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_quora_webis_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 03.25 0 nan 0 04.11 0 01.06 nan
    2 14.30 0 nan 0 12.28 0 07.37 nan
    3 20.96 0 nan 0 18.59 0 15.56 nan
    4 25.90 0 nan 0 22.65 0 23.33 nan
    5 28.76 0 nan 0 23.96 0 27.10 nan
    7.5 nan nan nan nan nan nan nan 27.48
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_webis_cqadupstack_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 01.48 0.13 01.48 0.07 01.57 0.03 01.00 nan
    2 07.11 0.19 07.36 0.17 07.44 0.11 05.40 nan
    3 16.80 0.19 16.13 0.21 16.15 0.17 15.99 nan
    4 24.53 0.15 23.18 0.16 22.98 0.09 25.60 nan
    5 29.78 0.07 27.90 0.33 27.68 0.49 30.96 nan
    6 30.88 0.34 29.22 0.40 28.48 0.08 32.55 nan
    6.8 nan nan nan nan nan nan nan 31.62
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_webis_cqadupstack_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 09.95 0.25 10.11 0.12 10.52 0.17 07.73 nan
    2 23.98 0.48 24.84 0.45 25.08 0.12 20.30 nan
    3 39.44 0.23 38.66 0.29 38.70 0.35 38.27 nan
    4 51.08 0.27 49.94 0.28 49.53 0.20 52.63 nan
    5 58.39 0.13 57.21 0.27 56.81 0.67 60.75 nan
    6 59.69 0.39 59.00 0.39 57.96 0.05 62.97 nan
    6.8 nan nan nan nan nan nan nan 60.84
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_webis_quora_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 32.16 0.32 34.16 0.23 34.39 0.47 25.23 nan
    2 66.93 0.28 67.61 0.19 67.61 0.33 61.70 nan
    3 78.94 0.17 79.13 0.12 79.26 0.08 78.99 nan
    4 82.75 0.12 83.03 0.13 82.89 0.04 84.14 nan
    5 84.91 0.05 85.04 0.16 85.02 0.22 85.75 nan
%    6 85.50 0.10 85.69 0.17 85.40 0.10 85.68 nan
    7.5 nan nan nan nan nan nan nan 85.67
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> TLDR_ Twin Learning for Dimensionality Reduction - TMLR (2)/plots/supplementary/fig_webis_quora_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 62.54 0.61 64.45 0.21 64.64 0.48 53.31 nan
    2 88.20 0.21 89.40 0.33 89.37 0.28 84.11 nan
    3 95.61 0.14 95.81 0.09 95.81 0.10 95.43 nan
    4 97.53 0.13 97.98 0.09 97.94 0.06 98.33 nan
    5 98.43 0.07 98.62 0.03 98.59 0.10 98.78 nan
    7.5 nan nan nan nan nan nan nan 98.68
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/fig_arguana_ndcg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,4.8},
  xticklabels = {32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

    \pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1   39.07 0.26 40.24 0.54 40.04 0.32 36.15 nan
    2   42.14 0.39 43.44 0.26 43.61 0.26 42.47 nan
    3   43.03 0.25 45.11 0.21 44.80 0.12 45.73 nan
    4   43.26 0.17 45.54 0.14 45.32 0.11 46.40 nan
    4.8 nan nan nan nan nan nan nan 43.34
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{0}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}
  

==> plots/fig_arguana_rec_k.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  height=5cm,
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
    minor y tick num=3,
   legend style={font=\footnotesize},
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 76.84 1.37 76.40 1.13 73.36 1.38 50.14 nan
    2 88.68 0.89 88.85 0.55 88.83 0.41 73.83 nan
    3 94.01 0.19 93.95 0.31 93.27 0.30 87.84 nan
    4 95.68 0.19 95.63 0.11 95.35 0.19 93.67 nan
    5 96.22 0.15 96.24 0.18 95.86 0.14 95.66 nan
    7.5 nan nan nan nan nan nan nan 94.02
    }{\map}

   \addplot[cneplotflineartwo]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{2,k=3}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflineartwokt]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{2,k=10}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflineartwoktc!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwokh]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2,k=100}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwokhc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{\pcaw}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/fig_arguana_rec_nl.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  minor y tick num=3,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 73.31 1.17 76.89 0.61 76.84 1.37 50.14 nan
    2 86.67 0.72 88.98 0.46 88.68 0.89 73.83 nan
    3 92.50 0.19 93.97 0.39 94.01 0.19 87.84 nan
    4 94.45 0.28 95.68 0.18 95.68 0.19 93.67 nan
    5 94.56 0.27 96.26 0.24 96.22 0.15 95.66 nan
    7.5 nan nan nan nan nan nan nan 94.02
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{\pcaw}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/fig_fashionmnist.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=.6\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7, 8},
  xticklabels = {2,8,32,64,128,256,512,784},
  ylabel={Accuracy},
  legend pos=outer north east,
    minor y tick num=3,
    ymin=0.5, ymax=0.88,
  ylabel near ticks, xlabel near ticks, 
  height=7cm,
  ]

\pgfplotstableread{
d TLDRmlp TLDR PCA UMAP PCAw ICA Isomap  
1 0.7592 0.6183 0.5597 0.7236 0.5602 0.5602 0.618
2 0.8205 0.8144 0.7768 0.8081 0.7823 0.7823 0.7851
3 0.8312 0.838 0.8274 0.3531 0.8354 0.8361 0.8095
4 0.835 0.84 0.8309 0.1931 0.8278 0.8265 0.8078
5 0.8348 0.8395 0.8303 0.1 0.7943 0.7955 0.8083
6 0.8361 0.8397 0.825 0.1 0.6624 0.6626 0.8085
7 0.8375 0.8391 0.8183 0.1 0.4548 0.4545 0.8037
8 0.8366 0.8382 0.8164 0.1 0.3735 0.3735 0.7979
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=TLDR]   \map; \leg{\lcne}
    
    \addplot[mseplot]      table[x=d,  y=PCA]   \map; \leg{PCA}
    
    \addplot[pcaplot]      table[x=d,  y=PCAw]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA]   \map; \leg{\icaw}

    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}
    
    \addplot[cneplotgaussian]      table[x=d,  y=Isomap]   \map; \leg{Isomap}
    


\end{axis}
\end{tikzpicture}

==> plots/fig_imagenet_knn.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {3,4,5,6,7,8.5},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={Accuracy},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={\imnet $k$-NN (DINO \resnet)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr pca dino tldr-fl tldr-mlp
% 1 
% 2 
3 61.06 51.576 nan 61.59 60.364
4 64.842 59.734 nan 65.496 61.704
5 66.924 64.176 nan 67.55 62.634
6 67.898 66.08 nan 68.366 63.796   
7 68.42 67.114 nan 68.87 64.21
8.5 nan nan 67.492 nan nan
% 6 
% 6.
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr}
    \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1}}
    \addplot[pcaplot]           table[x=d,  y=pca]   \map; \leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \map; \leg{DINO}
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> plots/fig_imagenet_knn_both_models.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {4,5,6,6.7,7.5,8.5},
  xticklabels = {64,128,256,384, 512,2048},
  ylabel={Top-1 Accuracy},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={\imnet $k$-NN (DINO \resnet)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr pca dino tldr-fl tldr-mlp
% 1 
% 2 
% 3 61.06 51.576 nan 61.59 60.364
4 64.842 59.734 nan 65.496 61.704
5 66.924 64.176 nan 67.55 62.634
6 67.898 66.08 nan 68.366 63.796
7.5 68.42 67.114 nan 68.87 64.21
8.5 nan nan 67.492 nan nan
% 6 
% 6.
}{\map}
\pgfplotstableread{
d pca tldr dino tldr-fl 
% 1 
% 2 
% 3 62.81 68.338 nan 68.43
4 69.848 72.214 nan 72.184
5 72.91 74.052 nan 74.038
6 74.31 74.732 nan 74.716
% 6.7 74.168 74.754 74.456 74.904
6.7 nan nan 74.456 nan
% 6 
% 6.
}{\mapvit}

    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr}
    \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1}}
    \addplot[pcaplot]           table[x=d,  y=pca]   \map; \leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \map; \leg{DINO}

    
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr]   \mapvit; %\leg{\tldr}
    \addplot[cneplotflinearone, dashed]     table[x=d,  y=tldr-fl]   \mapvit; %\leg{\flcne{1}}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca]   \mapvit; %\leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \mapvit; %\label{dino} \leg{DINO}
    
    % \addplot[black,dashed,no marks] table[x=d1,  y=d2] \mapdummy; \label{dashed_line} 
        
    % Second "Legend" node
    \node [draw,fill=white,text width=55pt] at (rel axis cs: 0.81,0.73) {
    \scriptsize{~~\textbf{{---}}  \resnet}};

    \node [draw,fill=white,text width=55pt] at (rel axis cs: 0.81,0.88) {
    \scriptsize{~~\textbf{- -}  \vit}};

    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> plots/fig_imagenet_knn_vit.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {3,4,5,6,6.7},
  xticklabels = {32,64,128,256,384},
  ylabel={Accuracy},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={\imnet $k$-NN (DINO \resnet)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d pca tldr dino tldr-fl 
% 1 
% 2 
3 62.81 68.338 nan 68.43
4 69.848 72.214 nan 72.184
5 72.91 74.052 nan 74.038
6 74.31 74.732 nan 74.716
6.7 74.168 74.754 74.456 74.904
% 6 
% 6.
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr}
    \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1}}
    \addplot[pcaplot]           table[x=d,  y=pca]   \map; \leg{\pcaw}
    \addplot[baselineplot]      table[x=d,  y=dino]   \map; \leg{DINO}
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_apgem.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
    minor y tick num=0,
%   title={\gemap features},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_avg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  minor y tick num=4,
  title={ROxford5K},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_avg_ann.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Compression rate (\%)},
  xtick = {5,4,3,2,1},
  xticklabels = {99.6,99.2,98.4,96.9,0},
  ylabel={mAP},
  ytick = {0.46,0.48,0.50},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small},
  ymax=0.52, ymin=0.44
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PQCNE_0-h2048 PQCNE_0-h2048-std
1 0.49060 0.0086457648591666 nan nan
2 nan nan 0.4898 0.0039406217783492
3 nan nan 0.4908 0.00601040764008565
4 nan nan 0.4879 0.0019173549488814
5 nan nan 0.4829 0.002725371534305
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpq]      table[x=d,  y=PQCNE_0-h2048]   \map; \leg{\ltldrpq}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}+\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}-\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearpqc!\stdgrad, forget plot] fill between[of=upper and lower];

    


\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_dino_r50.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,7.5},
  xticklabels = {16,32,64,128,256,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
%   title={\rox},
  ytick = {0.1,0.15,0.2,0.25,0.29},
  yticklabels = {0.1,0.15,0.2,0.25,0.29},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-im-gld pca-r-im-gld dino-r-im tldr-r-im-im pca-r-im-im
% 1 0.12	0.08 nan 0.10	0.06
2 0.2025	0.1314 nan 0.1291	0.1014
3 0.2913	0.1928 nan 0.1582	0.1213
4 0.2904	0.2182 nan 0.1892	0.1550
5 0.2921	0.2546 nan 0.2146	0.1860
6 0.2879	0.2594 nan 0.2219	0.2114
7.5 nan nan 0.22 nan nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-im-gld]   \map; \leg{\tldr (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-im-gld]   \map; \leg{\pcaw (\gld)}
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr-r-im-im]   \map; \leg{\tldr (ImNet)}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca-r-im-im]   \map; \leg{\pcaw (ImNet)}

    \addplot[baselineplot]      table[x=d,  y=dino-r-im]   \map; \label{dino_lbl} %\leg{DINO}
    
    % Second "Legend" node
\node [] at (rel axis cs: 0.913,0.68) {\scriptsize{{DINO}}};

    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_dino_vit.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,6.5},
  xticklabels = {16,32,64,128,256,384},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
%   title={DINO \vit (\imnet pretrained)},
%   ytick = {0.1,0.15,0.2,0.25,0.29},
%   yticklabels = {0.1,0.15,0.2,0.25,0.29},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-im-gld pca-r-im-gld dino-r-im tldr-r-im-im pca-r-im-im
2 0.2519 0.1561 nan 0.1562	0.1149
3 0.2943 0.2399 nan 0.1975	0.1679
4 0.3087 0.2827 nan 0.2360	0.1870
5 0.3095 0.2822 nan 0.2532	0.2275
6 0.3086 0.3066 nan 0.2761	0.2699
6.5 nan nan 0.2555 nan nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-im-gld]   \map; \leg{\tldr (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-im-gld]   \map; \leg{\pcaw (\gld)}
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr-r-im-im]   \map; \leg{\tldr (ImNet)}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca-r-im-im]   \map; \leg{\pcaw (ImNet)}

    \addplot[baselineplot]      table[x=d,  y=dino-r-im]   \map; %\label{dino_lbl} %\leg{DINO}
    
    % Second "Legend" node
% \node [draw,fill=white] at (rel axis cs: 0.88,0.4) {\scriptsize{\ref{dino_lbl} DINO}};
\node [] at (rel axis cs: 0.92,0.6) {\scriptsize{{DINO}}};
    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_dino_vit_gld.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,6.7},
  xticklabels = {16,32,64,128,256,384},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\small}, 
%   legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={DINO \vit (\gld pretrained)},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-gld-gld pca-r-gld-gld dino-r-gld tldr-fl
% 1 0.2068	0.0861 nan
2 0.2741	0.1513 nan 0.2822
3 0.3450	0.2613 nan 0.3456
4 0.3855	0.3276 nan 0.3843
5 0.4116	0.3837 nan 0.4087
6 0.4251	0.4065 nan 0.4165
% 6.7 0.4212	0.4098 0.3720
6.7 nan nan 0.3720 nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-gld-gld]   \map; \leg{\tldr }
    % \addplot[cneplotflinearone]     table[x=d,  y=tldr-fl]   \map; \leg{\flcne{1} (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-gld-gld]   \map; \leg{\pcaw }
    \addplot[baselineplot]      table[x=d,  y=dino-r-gld]   \map; \leg{DINO } %\label{dinoleg} 
    
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dinoleg} DINO}};

    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  ymax=0.43,
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm,
  minor y tick num=4,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.28533 0.00363 0.29343 0.00740 0.29129 0.00707 0.31559 0.01335 0.27183 0.01861 0.24376 0.01395 0.23251 0.00645 0.15187 0.00050 0.12609 0.03047 0.25146 0.00527 0.27449 0.00274 0.23427 nan
2 0.31552 0.01233 0.32173 0.00780 0.32212 0.00889 0.35906 0.01347 0.32963 0.01190 0.28309 0.00794 0.29695 0.00078 0.15150 0.00000 0.10668 0.01314 0.29170 0.00275 0.31810 0.00678 0.30960 nan
3 0.36160 0.01091 0.35912 0.00547 0.36379 0.00228 0.36027 0.01622 0.33827 0.01325 0.29220 0.00369 0.31996 0.00211 0.15095 0.00061 0.13933 0.01103 0.33118 0.00533 0.37405 0.00363 0.31321 nan
4 0.38932 0.00706 0.38502 0.01159 0.37964 0.00552 0.35573 0.01252 0.32485 0.01067 0.30108 0.00279 0.33247 0.00042 0.15194 0.00062 0.11776 0.01095 0.34705 0.00202 0.39264 0.00222 0.34909 nan
5 0.40347 0.00302 0.40210 0.00445 0.39352 0.00690 0.34948 0.00956 0.33525 0.00545 0.30423 0.00193 0.33677 0.00105 0.15191 0.00013 0.12963 0.01444 0.35583 0.00046 0.40530 0.00446 0.39243 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.34763
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> plots/fig_oxford_hard_ann.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Compression rate (\%)},
  xtick = {5,4,3,2,1},
  xticklabels = {99.6,99.2,98.4,96.9,0},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Hard},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small},
  ymax=0.4, ymin=0.3  
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PQCNE_0-h2048 PQCNE_0-h2048-std
1 0.36160 0.01091 nan nan
2 nan nan 0.3585 0.00387
3 nan nan 0.3611 0.00770
4 nan nan 0.3566 0.00234
5 nan nan 0.3525 0.00277
}{\map}

    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpq]      table[x=d,  y=PQCNE_0-h2048]   \map; \leg{\ltldrpq}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}+\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}-\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearpqc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}


==> plots/fig_oxford_hard_bsize.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Batch size},
  xtick = {64, 128, 256, 512, 1024, 2048},
  xticklabels = {64, 128, 256, 512, 1024, 2048},
  ymin=0.34, ymax=0.39,
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4cm, xmode=log,
  title={ROxford5K-Hard},
  ]

\pgfplotstableread{
d CNE CNE-std PCA
128 0.36078 0.00889 nan
256 0.35997 0.01346 nan
512 0.36561 0.01448 nan
1024 0.36160 0.01091 nan
2048 0.35686 0.00885 nan
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_hard_full.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std CNE_0-h2048_whr CNE_0-h2048_whr-std PCA-whiten ICA-whiten ICA-whiten-std LLE LLE-std LTSA LTSA-std baseline
1 0.28533 0.00363 0.29343 0.00740 0.29129 0.00707 0.31559 0.01335 0.27183 0.01861 0.24376 0.01395 0.23251 0.00645 0.15187 0.00050 0.12609 0.03047 0.25146 0.00527 0.27449 0.00274 0.28533 0.00363 0.23427 0.22403 0.00000 0.01982 0.00000 0.02722 0.00000 nan
2 0.31552 0.01233 0.32173 0.00780 0.32212 0.00889 0.35906 0.01347 0.32963 0.01190 0.28309 0.00794 0.29695 0.00078 0.15150 0.00000 0.10668 0.01314 0.29170 0.00275 0.31810 0.00678 0.31552 0.01233 0.30960 0.31004 0.00000 0.02406 0.00000 0.03928 0.00000 nan
3 0.36160 0.01091 0.35912 0.00547 0.36379 0.00228 0.36027 0.01622 0.33827 0.01325 0.29220 0.00369 0.31996 0.00211 0.15095 0.00061 0.13933 0.01103 0.33118 0.00533 0.37405 0.00363 0.36160 0.01091 0.31321 0.32210 0.00000 0.02846 0.00000 0.06254 0.00000 nan
4 0.38932 0.00706 0.38502 0.01159 0.37964 0.00552 0.35573 0.01252 0.32485 0.01067 0.30108 0.00279 0.33247 0.00042 0.15194 0.00062 0.11776 0.01095 0.34705 0.00202 0.39264 0.00222 0.38932 0.00706 0.34909 0.35191 0.00000 0.03055 0.00000 0.19017 0.00000 nan
5 0.40347 0.00302 0.40210 0.00445 0.39352 0.00690 0.34948 0.00956 0.33525 0.00545 0.30423 0.00193 0.33677 0.00105 0.15191 0.00013 0.12963 0.01444 0.35583 0.00046 0.40530 0.00446 0.40347 0.00302 0.39243 0.40216 0.00000 0.02576 0.00000 0.23863 0.00000 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.34763
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
  
     \addplot[cneplotsup]      table[x=d,  y=Supervised]   \map; 
    \leg{\supervised}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}+\thisrow{Supervised-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}-\thisrow{Supervised-std}] {\map};
    \addplot [fill=\cneplotsupc!\stdgrad, forget plot] fill between[of=upper and lower];
  

    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> plots/fig_oxford_hard_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
      minor y tick num=3,
  ylabel near ticks, xlabel near ticks,
  height=4cm,
 legend style={font=\small},
  tick label style={font=\scriptsize} 
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
64 0.23165 0.00189 0.22928 0.00210 0.23524 0.01187
128 0.24490 0.01073 0.27873 0.01685 0.31094 0.00434
256 0.29056 0.00257 0.32564 0.00298 0.33353 0.00943
512 0.30305 0.00328 0.34490 0.00625 0.34153 0.00433
1024 0.31254 0.00212 0.35669 0.00752 0.34943 0.00372
2048 0.32487 0.00220 0.34380 0.00643 0.35950 0.00915
4096 0.32496 0.00426 0.34589 0.00625 0.35868 0.00544
8192 0.32593 0.00460 0.34271 0.01111 0.36830 0.00892
16384 0.32383 0.01098 0.34810 0.00695 0.36667 0.00739
}{\map}

    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_hard_r101.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline GeM-APw GeMw
1 0.27872 0.00400 0.21916 nan nan nan
2 0.33324 0.00282 0.28433 nan nan nan
3 0.38732 0.00178 0.36748 nan nan nan
4 0.40823 0.00188 0.37483 nan nan nan
5 0.42004 0.00105 0.40355 nan nan nan
6.2 nan nan nan 0.363779 0.428 0.417
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
   

\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_hard_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={ROxford5K-Hard},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.27048 0.01736 0.30602
30 0.29634 0.00205 0.30959
45 0.30005 0.01739 0.30825
75 0.33034 0.02021 0.31083
150 0.35314 0.01180 0.33084
300 0.34658 0.01331 0.33213
600 0.35331 0.00473 0.33200
1500 0.36830 0.00892 0.31321
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_ilsvrc_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline
1 0.18470 0.01369 0.19083 nan
2 0.27359 0.00765 0.25691 nan
3 0.31946 0.00265 0.30143 nan
4 0.35196 0.00755 0.34938 nan
5 0.37605 0.00254 0.40242 nan
6.2 nan nan nan 0.34763
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_ilsvrc_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline
1 0.44036 0.01621 0.45193 nan
2 0.55721 0.00387 0.54907 nan
3 0.58812 0.00377 0.56831 nan
4 0.61496 0.00247 0.61451 nan
5 0.63029 0.00165 0.64953 nan
6.2 nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_lmc_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline
1 0.49670 0.00658 0.47558 nan
2 0.55133 0.01330 0.55803 nan
3 0.58333 0.00804 0.55647 nan
4 0.59178 0.00325 0.60176 nan
5 0.60442 0.00290 0.61755 nan
6.2 nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  minor y tick num=4,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.56274 0.00541 0.56987 0.00684 0.57017 0.00625 0.58959 0.01027 0.52845 0.01613 0.52819 0.01336 0.50792 0.00211 0.38229 0.00063 0.35797 0.02813 0.52277 0.00598 0.54856 0.00471 0.49181 nan
2 0.59348 0.00394 0.59473 0.00378 0.59654 0.00479 0.62193 0.00766 0.58192 0.00959 0.56403 0.00583 0.56687 0.00088 0.38325 0.00151 0.33996 0.00292 0.56877 0.00238 0.58876 0.00617 0.55430 nan
3 0.61959 0.00552 0.62049 0.00121 0.62181 0.00292 0.62220 0.00777 0.60256 0.00641 0.57574 0.00351 0.59003 0.00153 0.38236 0.00282 0.34167 0.02649 0.60252 0.00239 0.62311 0.00340 0.58579 nan
4 0.64392 0.00434 0.64640 0.00522 0.63724 0.00245 0.61817 0.00798 0.59405 0.00754 0.58456 0.00205 0.60281 0.00009 0.38488 0.00183 0.34548 0.01590 0.61428 0.00129 0.64592 0.00135 0.61374 nan
5 0.65697 0.00240 0.65506 0.00419 0.64806 0.00365 0.61472 0.00556 0.60307 0.00392 0.58713 0.00136 0.60619 0.00063 0.38791 0.00046 0.33751 0.02313 0.62133 0.00044 0.65853 0.00077 0.63608 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_med_ann.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Compression rate (\%)},
  xtick = {5,4,3,2,1},
  xticklabels = {99.6,99.2,98.4,96.9,0},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  minor y tick num=1,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small},
  ymax=0.65, ymin=0.55  
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PQCNE_0-h2048 PQCNE_0-h2048-std
1 0.61959 0.00552 nan nan
2 nan nan 0.6211 0.00401
3 nan nan 0.6204 0.00360
4 nan nan 0.6191 0.00137
5 nan nan 0.6132 0.00268
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpq]      table[x=d,  y=PQCNE_0-h2048]   \map; \leg{\ltldrpq}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}+\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{PQCNE_0-h2048}-\thisrow{PQCNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearpqc!\stdgrad, forget plot] fill between[of=upper and lower];

    


\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_med_bsize.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Batch size},
  xtick = {64, 128, 256, 512, 1024, 2048},
  xticklabels = {64, 128, 256, 512, 1024, 2048},
  ylabel={mAP}, ymin=0.595, ymax=0.645,
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4cm, xmode=log,
  title={ROxford5K-Medium},
  ]

\pgfplotstableread{
d CNE CNE-std PCA
128 0.61977 0.00703 nan
256 0.61930 0.00819 nan
512 0.62195 0.00810 nan
1024 0.61959 0.00552 nan
2048 0.61853 0.00278 nan
}{\map}

    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_med_full.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std CNE_0-h2048_whr CNE_0-h2048_whr-std PCA-whiten ICA-whiten ICA-whiten-std LLE LLE-std LTSA LTSA-std baseline
1 0.56274 0.00541 0.56987 0.00684 0.57017 0.00625 0.58959 0.01027 0.52845 0.01613 0.52819 0.01336 0.50792 0.00211 0.38229 0.00063 0.35797 0.02813 0.52277 0.00598 0.54856 0.00471 0.56274 0.00541 0.49181 0.48936 0.00000 0.07542 0.00000 0.09506 0.00000 nan
2 0.59348 0.00394 0.59473 0.00378 0.59654 0.00479 0.62193 0.00766 0.58192 0.00959 0.56403 0.00583 0.56687 0.00088 0.38325 0.00151 0.33996 0.00292 0.56877 0.00238 0.58876 0.00617 0.59348 0.00394 0.55430 0.55605 0.00000 0.08764 0.00000 0.13733 0.00000 nan
3 0.61959 0.00552 0.62049 0.00121 0.62181 0.00292 0.62220 0.00777 0.60256 0.00641 0.57574 0.00351 0.59003 0.00153 0.38236 0.00282 0.34167 0.02649 0.60252 0.00239 0.62311 0.00340 0.61959 0.00552 0.58579 0.58729 0.00000 0.10227 0.00000 0.24739 0.00000 nan
4 0.64392 0.00434 0.64640 0.00522 0.63724 0.00245 0.61817 0.00798 0.59405 0.00754 0.58456 0.00205 0.60281 0.00009 0.38488 0.00183 0.34548 0.01590 0.61428 0.00129 0.64592 0.00135 0.64392 0.00434 0.61374 0.61740 0.00000 0.11193 0.00000 0.40454 0.00000 nan
5 0.65697 0.00240 0.65506 0.00419 0.64806 0.00365 0.61472 0.00556 0.60307 0.00392 0.58713 0.00136 0.60619 0.00063 0.38791 0.00046 0.33751 0.02313 0.62133 0.00044 0.65853 0.00077 0.65697 0.00240 0.63608 0.64163 0.00000 0.10898 0.00000 0.49851 0.00000 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotsup]      table[x=d,  y=Supervised]   \map; 
    \leg{\supervised}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}+\thisrow{Supervised-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}-\thisrow{Supervised-std}] {\map};
    \addplot [fill=\cneplotsupc!\stdgrad, forget plot] fill between[of=upper and lower];


   
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
 
    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
    
\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_med_hdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,5.8},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks,
  ]

\pgfplotstableread{
 d CNE_1-hdim256 CNE_1-hdim256-std CNE_1-hdim512 CNE_1-hdim512-std CNE_1-hdim1024 CNE_1-hdim1024-std CNE_1-hdim2048 CNE_1-hdim2048-std CNE_1-hdim4096 CNE_1-hdim4096-std PCA-whiten baseline
1 0.56693 0.00291 0.57128 0.00200 0.56187 0.00112 0.56944 0.00685 0.57138 0.00344 0.49181 nan
2 0.59551 0.00254 0.59864 0.00127 0.59462 0.00620 0.59493 0.00282 0.59468 0.00029 0.55430 nan
3 0.62237 0.00276 0.62142 0.00175 0.61841 0.00091 0.61648 0.00444 0.62020 0.00100 0.58579 nan
4 0.63520 0.00091 0.64196 0.00309 0.64139 0.00664 0.64541 0.00578 0.64329 0.00380 0.61374 nan
5 0.64008 0.00067 0.64811 0.00475 0.64962 0.00398 0.64891 0.00230 0.65428 0.00224 0.63608 nan
5.8 nan nan nan nan nan nan nan nan nan nan nan 0.61855
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_1-hdim256]   \map; \leg{\flcne{1}-256h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim256}+\thisrow{CNE_1-hdim256-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim256}-\thisrow{CNE_1-hdim256-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];    

    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-hdim512]   \map; \leg{\flcne{1}-512h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim512}+\thisrow{CNE_1-hdim512-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim512}-\thisrow{CNE_1-hdim512-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflineartwo]      table[x=d,  y=CNE_1-hdim1024]   \map; \leg{\flcne{1}-1024h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim1024}+\thisrow{CNE_1-hdim1024-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim1024}-\thisrow{CNE_1-hdim1024-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1-hdim2048]   \map; \leg{\flcne{1}-2048h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim2048}+\thisrow{CNE_1-hdim2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim2048}-\thisrow{CNE_1-hdim2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlptwo]      table[x=d,  y=CNE_1-hdim4096]   \map; \leg{\flcne{1}-4096h}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim4096}+\thisrow{CNE_1-hdim1024-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-hdim4096}-\thisrow{CNE_1-hdim4096-std}] {\map};
    \addplot [fill=\cneplotmlptwoc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_med_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1, 2, 3, 4, 5, 10},
  xticklabels = {1, 2, 3, 4, 5, 10},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4cm
  ]

\pgfplotstableread{
d CNE CNE-std PCA
1 0.62085 0.00385 nan
2 0.62391 0.00242 nan
3 0.62647 0.00317 nan
4 0.62089 0.00321 nan
5 0.62109 0.00205 nan
10 0.61449 0.00137 nan
25 0.61034 0.00118 nan
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_med_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4cm
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
64 0.47887 0.00219 0.48753 0.00193 0.49599 0.01008
128 0.50669 0.00293 0.55124 0.00928 0.57129 0.00518
256 0.55756 0.00199 0.58805 0.00636 0.59651 0.00457
512 0.57895 0.00150 0.60625 0.00185 0.60029 0.00357
1024 0.58788 0.00081 0.61437 0.00424 0.61004 0.00048
2048 0.58943 0.00113 0.61812 0.00360 0.61806 0.00682
4096 0.58370 0.00245 0.62193 0.00310 0.62069 0.00165
8192 0.58417 0.00296 0.61762 0.00345 0.62220 0.00581
16384 0.58248 0.00384 0.62389 0.00154 0.62256 0.00441
}{\map}


    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_med_r101.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  title={ROxford5K-Medium},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std PCA-whiten baseline GeM-APw GeMw
1 0.55224 0.00686 0.48272 nan nan nan
2 0.60606 0.00310 0.57289 nan nan nan
3 0.64413 0.00474 0.62879 nan nan nan
4 0.66262 0.00277 0.63205 nan nan nan
5 0.66936 0.00095 0.64908 nan nan nan
6.2 nan nan nan 0.632956 0.675 0.678
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}
  

\end{axis}
\end{tikzpicture}

==> plots/fig_oxford_med_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={ROxford5K-Medium},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.54457 0.01304 0.57158
30 0.56852 0.00405 0.57998
45 0.57653 0.00773 0.57574
75 0.59421 0.00997 0.57788
150 0.60992 0.00492 0.58681
300 0.61031 0.00810 0.58898
600 0.61147 0.00247 0.58780
1500 0.62220 0.00581 0.58579
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_paris_avg_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$k$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
      minor y tick num=1,
  legend style={at={(0.98,0.51)},anchor=east, font=\small},
  ylabel near ticks, xlabel near ticks, height=4.5cm,
  label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    title=Varying the number of neighbors $k$,
  ]

\pgfplotstableread{
d CNE CNE-std CNEpar CNEpar-std PCA
1	0.48995	0.00286007867024668	0.65969	0.00194092761328186	nan
2	0.492525	0.00471277519090398	0.66252	0.00163720798923045	nan
3	0.494145	0.00706150833745879	0.666715	0.000905013812049297	nan
4	0.492385	0.00267059918370391	0.66271	0.00278410667899059	nan
5	0.48932	0.00440323176769064	0.666305	0.000935334164884401	nan
10	0.48465	0.00473177556526089	0.665605	0.00193752419339734	nan
25	0.482085	0.00138311243216161	0.6717	0.00138003623140844	nan
}{\map}

\addplot[cneplotlinear, dashed]      table[x=d,  y=CNEpar]   \map; \leg{\rpa}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}+\thisrow{CNEpar-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}-\thisrow{CNEpar-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\rox}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    %\legend{};
\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_paris_avg_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south west,
      minor y tick num=1,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4.5cm,
  title=Varying the projector layers,
 legend style={font=\footnotesize},
  tick label style={font=\scriptsize},
    label style={font=\small},
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std TLDR-prl0-Pa TLDR-prl0-std-Pa TLDR-prl1-Pa TLDR-prl1-std-Pa TLDR-prl2-Pa TLDR-prl2-std-Pa
64	0.35526	0.00204550727204769	0.358405	0.00201679200712419	0.365615	0.0110114326951582	0.511065	0.0054001157395004	0.50547	0.00471008492492439	0.520175	0.00675860932440987
128	0.375795	0.00786504291151676	0.414985	0.0136022222449128	0.441115	0.00477849348644528	0.546755	0.00107517440445725	0.59486	0.00254031494110474	0.60504	0.0059622017745125
256	0.42406	0.00229836898691224	0.456845	0.00496638701673561	0.46502	0.00740978407242748	0.58148	0.00104	0.62212	0.00401138380113397	0.62523	0.00435013218189976
512	0.441	0.00255033331154969	0.475575	0.00460895866763849	0.47091	0.00396823638408802	0.59731	0.000775016128864426	0.63831	0.00222073186134661	0.64429	0.00106660676915159
1024	0.45021	0.00160475854881661	0.48553	0.00610442462481109	0.479735	0.00265224433263604	0.619185	0.00181748452538117	0.643505	0.00551330209584057	0.657985	0.00283835339589699
2048	0.45715	0.00174884247432409	0.48096	0.00521080128195271	0.48878	0.00806953840067696	0.638605	0.000326879182573623	0.65071	0.00299282475263755	0.66663	0.00530143848403431
4096	0.45433	0.00347491726520215	0.48391	0.0049331784885609	0.489685	0.00401970770081607	0.65068	0.000733348484691964	0.65214	0.00132599019604219	0.668295	0.00202785601066742
8192	0.45505	0.00386791933731819	0.480165	0.00822601361535465	0.49525	0.00752736673744544	0.64848	0.00106491783720623	0.66169	0.00182002747232013	0.6672	0.00173834691589452
16384	0.453155	0.00822514437563256	0.485995	0.00503359215670082	0.494615	0.00608523623206199	0.644615	0.00109025226438655	0.66347	0.00158254541798964	0.66374	0.00122262013724623
}{\map}


    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{0-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{1-hidden-layer}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{2-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplzero, forget plot, dashed]      table[x=d,  y=TLDR-prl0-Pa]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}+\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}-\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone, forget plot, dashed]      table[x=d,  y=TLDR-prl1-Pa]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}+\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}-\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo, forget plot, dashed]      table[x=d,  y=TLDR-prl2-Pa]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}+\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}-\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_paris_hard_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$k$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
      minor y tick num=1,
  legend style={at={(0.98,0.51)},anchor=east, font=\small},
  ylabel near ticks, xlabel near ticks, height=4.5cm,
  label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    title=Varying the number of neighbors $k$,
  ]

\pgfplotstableread{
d CNE CNE-std CNEpar CNEpar-std PCA
1 0.35905 0.00124 0.55294 0.00260 nan
2 0.36114 0.00621 0.55663 0.00172 nan
3 0.36182 0.00947 0.56191 0.00091 nan
4 0.36388 0.00199 0.55768 0.00321 nan
5 0.35755 0.00588 0.56214 0.00096 nan
10 0.35481 0.00655 0.56226 0.00218 nan
25 0.35383 0.00156 0.57059 0.00167 nan
}{\map}

\addplot[cneplotlinear, dashed]      table[x=d,  y=CNEpar]   \map; \leg{\rpa}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}+\thisrow{CNEpar-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}-\thisrow{CNEpar-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\rox}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_paris_hard_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
%   legend pos=north west,
  legend pos=south west,
      minor y tick num=1,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4.5cm,
  title=Varying the projector layers,
   %label style={font=\scriptsize},
 legend style={font=\footnotesize},
  tick label style={font=\scriptsize},
    label style={font=\small},
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std TLDR-prl0-Pa TLDR-prl0-std-Pa TLDR-prl1-Pa TLDR-prl1-std-Pa TLDR-prl2-Pa TLDR-prl2-std-Pa
64 0.23165 0.00189 0.22928 0.00210 0.23524 0.01187 0.39723 0.00627 0.38434 0.00603 0.39877 0.00830
128 0.24490 0.01073 0.27873 0.01685 0.31094 0.00434 0.43586 0.00068 0.48074 0.00342 0.49446 0.00739
256 0.29056 0.00257 0.32564 0.00298 0.33353 0.00943 0.47333 0.00136 0.51164 0.00460 0.51548 0.00508
512 0.30305 0.00328 0.34490 0.00625 0.34153 0.00433 0.48481 0.00077 0.53082 0.00148 0.53795 0.00073
1024 0.31254 0.00212 0.35669 0.00752 0.34943 0.00372 0.50724 0.00191 0.53789 0.00643 0.55492 0.00310
2048 0.32487 0.00220 0.34380 0.00643 0.35950 0.00915 0.53225 0.00036 0.54853 0.00384 0.56488 0.00629
4096 0.32496 0.00426 0.34589 0.00625 0.35868 0.00544 0.54639 0.00066 0.55001 0.00158 0.56676 0.00238
8192 0.32593 0.00460 0.34271 0.01111 0.36830 0.00892 0.54403 0.00120 0.56048 0.00183 0.56466 0.00214
16384 0.32383 0.01098 0.34810 0.00695 0.36667 0.00739 0.54082 0.00078 0.56177 0.00133 0.56035 0.00130
}{\map}


    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{0-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{1-hidden-layer}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{2-hidden-layers}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplzero, forget plot, dashed]      table[x=d,  y=TLDR-prl0-Pa]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}+\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0-Pa}-\thisrow{TLDR-prl0-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone, forget plot, dashed]      table[x=d,  y=TLDR-prl1-Pa]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}+\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1-Pa}-\thisrow{TLDR-prl1-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo, forget plot, dashed]      table[x=d,  y=TLDR-prl2-Pa]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}+\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2-Pa}-\thisrow{TLDR-prl2-std-Pa}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_paris_med_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$k$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
  legend style={at={(0.98,0.51)},anchor=east},
  ylabel near ticks, xlabel near ticks, height=4.5cm,
  label style={font=\small},
    tick label style={font=\scriptsize},
    title=Varying the number of neighbors $k$,
  ]

\pgfplotstableread{
d CNE CNE-std CNEpar CNEpar-std 
1 0.62085 0.00385 0.76644 0.00088 
2 0.62391 0.00242 0.76841 0.00155 
3 0.62647 0.00317 0.77152 0.00090 
4 0.62089 0.00321 0.76774 0.00228 
5 0.62109 0.00205 0.77047 0.00091 
10 0.61449 0.00137 0.76895 0.00166 
25 0.61034 0.00118 0.77281 0.00101 
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map;  \leg{\rox}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[cneplotlinear, dashed]      table[x=d,  y=CNEpar]   \map;  \leg{\rpa}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}+\thisrow{CNEpar-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNEpar}-\thisrow{CNEpar-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];

    %\legend{};
\end{axis}
\end{tikzpicture}
  

==> plots/fig_oxford_training_time.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=.9\linewidth,
%   xlabel={Dataset subsampling (\%)},
  xlabel={features (dataset percentage)},
  xtick = {1,2,3,4,5,6,7,8,9},
%   xticklabels = {1\%,2\%,3\%,5\%,8\%,10\%,15\%,20\%,30\%},
  xticklabels = {1.5K (1\%),3K , 4.5K ,7.5K (5\%),12K ,15K (10\%),22.5K, 30K, 45K (30\%)},
  ylabel={minutes},
  legend pos=north east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=7cm,
  minor y tick num=3,
  ytick = {0,60,120,180,240,300},
  yticklabels = {0,60,120,180,240,300},
  ymin=0, ymax=320,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d  PCA-whiten  LLE LTSA LPP tldr
1   0.074 3.168 11.301 0.202 3.562
2	0.100 20.172 17.778 0.836 3.900
3	0.151 64.648 84.929 1.598 4.321
4	0.252 266.063 258.948 4.953 5.195
5	0.335 1360.462 1330.462 18.770 6.253
6	0.397 nan nan 37.514 7.002
7	0.636 nan nan nan 9.023
8	0.870 nan nan nan 10.697
9	1.448 nan nan nan 14.568
}{\map}

    \addplot[cneplotlinear, thick]      table[x=d,  y=tldr]   \map; \leg{\lcne (1 GPU)}
    
    \addplot[pcaplot, thick]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw (16 CPU)}
    
    \addplot[cneplotgaussian, thick]      table[x=d,  y=LLE]   \map; \leg{LLE (16 CPU)}
    
        \addplot[mseplot, thick]      table[x=d,  y=LTSA]   \map; \leg{LTSA (16 CPU)}
    
    \addplot[lppplot, thick] table[x=d,  y=LPP]   \map; \leg{LPP (16 CPU)}


\end{axis}
\end{tikzpicture}

==> plots/fig_paris_apgem.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm, 
  minor y tick num=4,
%   title={RParis6K},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.61189	0.00605871686085429	0.61088	0.00955569202098937	0.60517	0.00882266399677558	0.61483	0.00397288937676347	0.60649	0.0114024778008992	0.56570	0.00902616474478502	0.54050	0.00364159992311072	0.45910	0.000262773666869418	0.46939	0.00369802650071629	0.55565	0.00450249930594109	0.60784	0.00219009132229686	0.51161	nan
2	0.63746	0.00441692766524425	0.63553	0.00218563491919396	0.63459	0.00341052781838823	0.65665	0.00790154731682346	0.63149	0.00759530447052651	0.61791	0.00631245198001537	0.62038	0.000485231903320464	0.45962	0.000330151480384384	0.46285	0.000531507290636732	0.60362	0.00141823834386185	0.63233	0.00459497551680093	0.60591	nan
3	0.66752	0.00147229412822303	0.66508	0.00201853907566834	0.66252	0.00235992584629263	0.66127	0.00470551272445416	0.64674	0.00904390678855106	0.64379	0.00246483265152018	0.64271	0.000521775813927783	0.45886	0.00145500859103993	0.47064	0.00368917334913934	0.63321	0.00231101709210469	0.65832	0.00307942364737299	0.63529	nan
4	0.67836	0.003454287191303	0.67876	0.00245944099339667	0.67492	0.00295601082541996	0.66435	0.00666983133220024	0.65601	0.0054662647209955	0.63971	0.00180227633841206	0.65125	0.000286094390018399	0.46400	0.00252643028797551	0.45889	0.0115277274429959	0.64273	0.00186409495466299	0.67590	0.00200282300765694	0.64761	nan
5	0.68473	0.00198777513818842	0.68324	0.00201872484504451	0.68003	0.00142051047162631	0.65867	0.00409011002297004	0.65715	0.00910479543976689	0.64118	0.00102181211580212	0.65444	0.000540092584655631	0.46463	0.000360555127546399	0.46037	0.00188373299594183	0.64867	0.00156438486313311	0.67888	0.00508944987203922	0.65511	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.66191
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> plots/fig_paris_avg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm, 
  minor y tick num=4,
  title={RParis6K},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1	0.61189	0.00605871686085429	0.61088	0.00955569202098937	0.60517	0.00882266399677558	0.61483	0.00397288937676347	0.60649	0.0114024778008992	0.56570	0.00902616474478502	0.54050	0.00364159992311072	0.45910	0.000262773666869418	0.46939	0.00369802650071629	0.55565	0.00450249930594109	0.60784	0.00219009132229686	0.51161	nan
2	0.63746	0.00441692766524425	0.63553	0.00218563491919396	0.63459	0.00341052781838823	0.65665	0.00790154731682346	0.63149	0.00759530447052651	0.61791	0.00631245198001537	0.62038	0.000485231903320464	0.45962	0.000330151480384384	0.46285	0.000531507290636732	0.60362	0.00141823834386185	0.63233	0.00459497551680093	0.60591	nan
3	0.66752	0.00147229412822303	0.66508	0.00201853907566834	0.66252	0.00235992584629263	0.66127	0.00470551272445416	0.64674	0.00904390678855106	0.64379	0.00246483265152018	0.64271	0.000521775813927783	0.45886	0.00145500859103993	0.47064	0.00368917334913934	0.63321	0.00231101709210469	0.65832	0.00307942364737299	0.63529	nan
4	0.67836	0.003454287191303	0.67876	0.00245944099339667	0.67492	0.00295601082541996	0.66435	0.00666983133220024	0.65601	0.0054662647209955	0.63971	0.00180227633841206	0.65125	0.000286094390018399	0.46400	0.00252643028797551	0.45889	0.0115277274429959	0.64273	0.00186409495466299	0.67590	0.00200282300765694	0.64761	nan
5	0.68473	0.00198777513818842	0.68324	0.00201872484504451	0.68003	0.00142051047162631	0.65867	0.00409011002297004	0.65715	0.00910479543976689	0.64118	0.00102181211580212	0.65444	0.000540092584655631	0.46463	0.000360555127546399	0.46037	0.00188373299594183	0.64867	0.00156438486313311	0.67888	0.00508944987203922	0.65511	nan
6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.66191
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> plots/fig_paris_dino_vit.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {2,3,4,5,6,6.5},
  xticklabels = {16,32,64,128,256,384},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
%   minor y tick num=4,
%   title={DINO \vit (\imnet pretrained)},
%   ytick = {0.1,0.15,0.2,0.25,0.29},
%   yticklabels = {0.1,0.15,0.2,0.25,0.29},
  minor y tick num=1,
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr-r-im-gld pca-r-im-gld dino-r-im tldr-r-im-im pca-r-im-im
2 0.4023	0.3373 nan 0.3345	0.2702
3 0.4723	0.3977 nan 0.4166	0.3270
4 0.5000	0.4505 nan 0.4539	0.3906
5 0.5278	0.5081 nan 0.4890	0.4739
6 0.5249	0.5497 nan 0.5062	0.4957
6.5 nan nan 0.4868 nan nan
}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr-r-im-gld]   \map; \leg{\tldr (\gld)}
    \addplot[pcaplot]           table[x=d,  y=pca-r-im-gld]   \map; \leg{\pcaw (\gld)}
    \addplot[cneplotlinear, dashed]     table[x=d,  y=tldr-r-im-im]   \map; \leg{\tldr (ImNet)}
    \addplot[pcaplot, dashed]           table[x=d,  y=pca-r-im-im]   \map; \leg{\pcaw (ImNet)}

    \addplot[baselineplot]      table[x=d,  y=dino-r-im]   \map; %\label{dino_lbl} %\leg{DINO}
    
    % Second "Legend" node
% \node [draw,fill=white] at (rel axis cs: 0.88,0.4) {\scriptsize{\ref{dino_lbl} DINO}};
\node [] at (rel axis cs: 0.92,0.6) {\scriptsize{{DINO}}};
    
\end{axis}
\end{tikzpicture}

==> plots/fig_paris_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  legend columns=2,
  height=5.5cm, 
  minor y tick num=4,
  title={RParis6K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.50429 0.00744 0.50450 0.01100 0.49736 0.00988 0.51615 0.00454 0.51279 0.01223 0.45357 0.00888 0.42449 0.00412 0.34741 0.00015 0.37342 0.00032 0.44199 0.00435 0.49793 0.00217 0.39592 nan
2 0.53145 0.00544 0.52841 0.00284 0.52635 0.00403 0.56025 0.00967 0.53528 0.00813 0.50917 0.00771 0.51333 0.00050 0.34779 0.00008 0.36179 0.00057 0.49199 0.00198 0.52476 0.00610 0.49353 nan
3 0.56486 0.00168 0.56054 0.00263 0.55787 0.00261 0.56151 0.00521 0.55048 0.01022 0.53946 0.00218 0.53658 0.00066 0.34776 0.00079 0.37201 0.00218 0.52545 0.00304 0.55337 0.00324 0.52378 nan
4 0.57777 0.00401 0.57738 0.00304 0.57340 0.00338 0.56398 0.00862 0.56176 0.00676 0.53437 0.00200 0.54605 0.00031 0.35181 0.00244 0.36305 0.01373 0.53513 0.00224 0.57509 0.00249 0.53775 nan
5 0.58548 0.00239 0.58266 0.00224 0.57958 0.00154 0.55688 0.00406 0.56023 0.01145 0.53639 0.00121 0.54972 0.00055 0.35325 0.00010 0.35877 0.00160 0.54296 0.00189 0.57793 0.00595 0.54850 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.55850
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];

    
    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
        
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

\end{axis}
\end{tikzpicture}


==> plots/fig_paris_hard_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\ddd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4cm,
  %label style={font=\scriptsize},
 legend style={font=\small},
  tick label style={font=\scriptsize}  
  ]

    \pgfplotstableread{
    d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
    64 0.39723 0.00627 0.38434 0.00603 0.39877 0.00830
    128 0.43586 0.00068 0.48074 0.00342 0.49446 0.00739
    256 0.47333 0.00136 0.51164 0.00460 0.51548 0.00508
    512 0.48481 0.00077 0.53082 0.00148 0.53795 0.00073
    1024 0.50724 0.00191 0.53789 0.00643 0.55492 0.00310
    2048 0.53225 0.00036 0.54853 0.00384 0.56488 0.00629
    4096 0.54639 0.00066 0.55001 0.00158 0.56676 0.00238
    8192 0.54403 0.00120 0.56048 0.00183 0.56466 0.00214
    16384 0.54082 0.00078 0.56177 0.00133 0.56035 0.00130
    }{\map}
    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> plots/fig_paris_hard_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={RParis6K-Hard},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.51580 0.00304 0.51369
30 0.52086 0.00716 0.52010
45 0.53021 0.00237 0.51675
75 0.54048 0.00549 0.51678
150 0.54416 0.00697 0.51939
300 0.55271 0.00401 0.51925
600 0.56148 0.00328 0.51494
1500 0.56466 0.00214 0.52378
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> plots/fig_paris_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6.2},
  xticklabels = {32,64,128,256,512,2048},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize}, legend columns=2,
  height=5.5cm,
  title={RParis6K-Medium},
    minor y tick num=4,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
1 0.71949 0.00425 0.71725 0.00785 0.71298 0.00762 0.71351 0.00331 0.70018 0.01051 0.67783 0.00917 0.65651 0.00309 0.57078 0.00034 0.56535 0.00522 0.66931 0.00465 0.71775 0.00221 0.62729 nan
2 0.74347 0.00307 0.74264 0.00122 0.74282 0.00265 0.75305 0.00560 0.72769 0.00702 0.72664 0.00450 0.72742 0.00047 0.57144 0.00046 0.56391 0.00049 0.71525 0.00032 0.73989 0.00224 0.71828 nan
3 0.77018 0.00123 0.76962 0.00111 0.76717 0.00208 0.76103 0.00414 0.74299 0.00769 0.74812 0.00272 0.74884 0.00033 0.56996 0.00190 0.56926 0.00474 0.74096 0.00120 0.76327 0.00291 0.74679 nan
4 0.77895 0.00279 0.78014 0.00169 0.77644 0.00246 0.76472 0.00383 0.75025 0.00375 0.74504 0.00158 0.75645 0.00026 0.57618 0.00261 0.55473 0.00879 0.75033 0.00139 0.77671 0.00135 0.75747 nan
5 0.78397 0.00148 0.78381 0.00177 0.78048 0.00129 0.76046 0.00412 0.75407 0.00589 0.74597 0.00079 0.75916 0.00053 0.57601 0.00050 0.56196 0.00213 0.75438 0.00115 0.77983 0.00405 0.76171 nan
6.2 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 0.76532
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h2048]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}+\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h2048}-\thisrow{CNE_0-h2048-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotflinearone]      table[x=d,  y=CNE_1-h2048]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}+\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1-h2048}-\thisrow{CNE_1-h2048-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    
    \addplot[cneplotmlpone]      table[x=d,  y=CNE_1*-h2048]   \map; 
    \leg{\mlpcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}+\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_1*-h2048}-\thisrow{CNE_1*-h2048-std}] {\map};
    \addplot [fill=\cneplotmlponec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    % \addplot[cneplotflinearone]      table[x=d,  y=Contrastive]   \map; \leg{Contr}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}+\thisrow{Contrastive-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}-\thisrow{Contrastive-std}] {\map};
    % \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];
    
    % \addplot[cneplotflineartwo]      table[x=d,  y=Contrastive-MLP]   \map; \leg{$\textrm{Contr}^\star$}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive-MLP}+\thisrow{Contrastive-MLP-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive-MLP}-\thisrow{Contrastive-MLP-std}] {\map};
    % \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotgaussian]      table[x=d,  y=Synth-nn]   \map; 
    \leg{\methodgauss}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}+\thisrow{Synth-nn-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Synth-nn}-\thisrow{Synth-nn-std}] {\map};
    \addplot [fill=\cneplotgaussianc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[mseplot]      table[x=d,  y=Recon_0]   \map; 
    \leg{MSE}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}+\thisrow{Recon_0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Recon_0}-\thisrow{Recon_0-std}] {\map};
    \addplot [fill=\mseplotc!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[contrastiveplot]      table[x=d,  y=Contrastive+Proj]   \map; 
    \leg{\contrproj}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}+\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive+Proj}-\thisrow{Contrastive+Proj-std}] {\map};
    \addplot [fill=\contrastiveplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    % \addplot[tldrplotsup]      table[x=d,  y=Supervised]   \map; 
    % \leg{Supervised}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}+\thisrow{Supervised-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Supervised}-\thisrow{Supervised-std}] {\map};
    % \addplot [fill=\tldrplotsupc!\stdgrad, forget plot] fill between[of=upper and lower];

    % \addplot[drlimplot]      table[x=d,  y=Contrastive]   \map; \leg{DrLIM}
    % \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}+\thisrow{Contrastive-std}] {\map};
    % \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{Contrastive}-\thisrow{Contrastive-std}] {\map};
    % \addplot [fill=\drlimplotc!\stdgrad, forget plot] fill between[of=upper and lower];


    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}

    \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{\gemap}

    \end{axis}
\end{tikzpicture}

==> plots/fig_paris_med_neighbors.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1, 2, 3, 4, 5, 10, 25},
  xticklabels = {1, 2, 3, 4, 5, 10, 25},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks,  height=4cm
  ]

\pgfplotstableread{
d CNE CNE-std PCA
1 0.76644 0.00088 nan
2 0.76841 0.00155 nan
3 0.77152 0.00090 nan
4 0.76774 0.00228 nan
5 0.77047 0.00091 nan
10 0.76895 0.00166 nan
25 0.77281 0.00101 nan
}{\map}

    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}
  

==> plots/fig_paris_med_pdims.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {64,128,256,512,1024,2048,4096,8192,16384},
  xticklabels = {64,128,256,512,1024,2048,4096,8192,16384},
  ylabel={mAP},
  legend pos=south east,
  xmode=log,
  ylabel near ticks, xlabel near ticks,
  height=4cm
  ]

\pgfplotstableread{
d  TLDR-prl0 TLDR-prl0-std TLDR-prl1 TLDR-prl1-std TLDR-prl2 TLDR-prl2-std
64 0.62490 0.00436 0.62660 0.00283 0.64158 0.00474
128 0.65765 0.00136 0.70898 0.00110 0.71562 0.00406
256 0.68963 0.00056 0.73260 0.00332 0.73498 0.00347
512 0.70981 0.00078 0.74580 0.00277 0.75063 0.00132
1024 0.73113 0.00172 0.74912 0.00441 0.76105 0.00255
2048 0.74496 0.00029 0.75289 0.00178 0.76838 0.00408
4096 0.75497 0.00080 0.75427 0.00101 0.76983 0.00160
8192 0.75293 0.00091 0.76290 0.00181 0.76974 0.00121
16384 0.74841 0.00133 0.76517 0.00180 0.76713 0.00114
}{\map}


    
    \addplot[cneplotlinearplzero]      table[x=d,  y=TLDR-prl0]   \map; \leg{\lcne-0pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}+\thisrow{TLDR-prl0-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl0}-\thisrow{TLDR-prl0-std}] {\map};
    \addplot [fill=\cneplotlinearplzeroc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[cneplotlinearplone]      table[x=d,  y=TLDR-prl1]   \map; \leg{\lcne-1pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}+\thisrow{TLDR-prl1-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl1}-\thisrow{TLDR-prl1-std}] {\map};
    \addplot [fill=\cneplotlinearplonec!\stdgrad, forget plot] fill between[of=upper and lower];

    \addplot[cneplotlinearpltwo]      table[x=d,  y=TLDR-prl2]   \map; \leg{\lcne-2pl}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}+\thisrow{TLDR-prl2-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{TLDR-prl2}-\thisrow{TLDR-prl2-std}] {\map};
    \addplot [fill=\cneplotlinearpltwoc!\stdgrad, forget plot] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}
  

==> plots/fig_paris_med_trperc.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Number of images (in thousands)},
  xtick = {10, 20, 40, 80, 160, 320, 640, 1280},
  xticklabels = {10, 20, 40, 80, 160, 320, 640, 1280},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, height=4.5cm, xmode=log,
  title={RParis6K-Medium},
  ]

\pgfplotstableread{
d CNE CNE-std PCA-whiten
15 0.73287 0.00424 0.74136
30 0.73810 0.00254 0.74647
45 0.74627 0.00027 0.74455
75 0.75516 0.00345 0.74357
150 0.75733 0.00354 0.74416
300 0.76151 0.00404 0.74360
600 0.76549 0.00332 0.74167
1500 0.76974 0.00121 0.74679
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}+\thisrow{CNE-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE}-\thisrow{CNE-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{PCA}

\end{axis}
\end{tikzpicture}
  

==> plots/fig_pq_study.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={Bytes},
  xtick = {1,2,3,4},
  xticklabels = {8,16,32,64},
  ylabel={mAP},
  legend pos=south east,
  ylabel near ticks, xlabel near ticks, 
  legend style={font=\scriptsize}, 
%   legend columns=2,
height=5.5cm,
%   minor y tick num=4,
    minor y tick num=1,
%   title={PQ of the $d=128$ vectors},
%   ytick = {0.1,0.15,0.2,0.25,0.3},
%   yticklabels = {0.1,0.15,0.2,0.25,0.3},
  label style={font=\small},
  title style={font=\small}
  ]

% \pgfplotstableread{
% d CNE_0-h2048 CNE_0-h2048-std CNE_1-h2048 CNE_1-h2048-std CNE_2-h2048 CNE_2-h2048-std CNE_1*-h2048 CNE_1*-h2048-std CNE_2*-h2048 CNE_2*-h2048-std Recon_0 Recon_0-std Synth-nn Synth-nn-std Contrastive Contrastive-std Contrastive-MLP Contrastive-MLP-std Contrastive+Proj Contrastive+Proj-std Supervised Supervised-std PCA-whiten baseline
% 1	0.42404	0.00460678846920498	0.43165	0.00712550349098223	0.43073	0.00667260818570969	0.45259	0.0119099832073769	0.40014	0.0174142039726196	0.38598	0.0136581861899741	0.37022	0.0047986769009801	0.26708	0.000568726647872245	0.24203	0.0293233507635127	0.38712	0.00563619108973427	0.41153	0.00385303127420477	0.36304	nan
% 2	0.45450	0.00915293668720592	0.45823	0.00612896402338927	0.45933	0.00714059521328579	0.49050	0.0109571095641141	0.45578	0.0108068982599079	0.42356	0.00696536072289153	0.43191	0.000831504660239496	0.26738	0.00106773123959169	0.22332	0.00951803551159587	0.43024	0.00257166288614974	0.45343	0.00648217941744904	0.43195	nan
% 3	0.49060	0.0086457648591666	0.48981	0.00396137602355545	0.49280	0.00261961829280527	0.49124	0.0127173365922272	0.47042	0.0104079440813256	0.43397	0.00360112482427366	0.45500	0.00184295957633368	0.26666	0.00204015930750518	0.24050	0.0202901577125462	0.46685	0.00413043581235685	0.49858	0.00351688072018373	0.44950	nan
% 4	0.51662	0.00586	0.51571	0.008988228412763	0.50844	0.00427041567063442	0.48695	0.0104983522516631	0.45945	0.00923851990310136	0.44282	0.0024481217289996	0.46764	0.000303726850969749	0.26841	0.00136625400273888	0.23162	0.0136512362077579	0.48067	0.00169477137101144	0.51928	0.00183723977749231	0.48142	nan
% 5	0.53022	0.00272767300092955	0.52858	0.00432195557589386	0.52079	0.00551962408140265	0.48210	0.00782007672596631	0.46916	0.00474704645016246	0.44568	0.00166950591493412	0.47148	0.000865852181379709	0.26991	0.000338008875623111	0.23357	0.0192809556298437	0.48858	0.000450111097397076	0.53192	0.00320035154319022	0.51426	nan
% 6.2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	0.48309
% }{\map}
\pgfplotstableread{
d tldr pca pcaw bestpca nopca
1 0.358 0.303 0.276 0.303 0.212
2 0.441 0.370 0.398 0.398 0.241
3 0.441 0.407 0.430 0.430 0.309
4 0.481 0.436 0.452 0.452 0.393

}{\map}

    
    \addplot[cneplotlinear]     table[x=d,  y=tldr]   \map; \leg{\tldr + PQ}
    % \addplot[mseplot]           table[x=d,  y=pca]   \map; \leg{PCA + PQ }
    \addplot[pcaplot]           table[x=d,  y=pcaw]   \map; \leg{\pcaw + PQ}
    % \addplot[contrastiveplot]           table[x=d,  y=bestpca]   \map; \leg{PCAb +PQ}
    \addplot[cneplotgaussian]           table[x=d,  y=nopca]   \map; \leg{PQ}
    
    % Second "Legend" node
    % \node [draw,fill=white] at (rel axis cs: 0.15,0.8) {\small{\ref{dino} DINO}};

    
\end{axis}
\end{tikzpicture}

==> plots/fig_umap_oxford_avg.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
%   xtick = {1,2,3,4,5,6,7},
%   xticklabels = {2,4,8,16,32,64,128},
  xtick = {1,2,3,4,5},
  xticklabels = {2,4,8,16,32},
  ylabel={mAP},
  legend pos=north west,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5cm,
  minor y tick num=3,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h4096 CNE_0-h4096-std PCA-whiten ICA-whiten UMAP LLE LTSA LPP
1	0.04032	0.00455821236890077	0.0242947	0.02429225	0.1022422	0.0469755	0.048558 0.01401
2	0.06936	0.00431662483892219	0.06000055	0.06000055	0.10152985	0.05418	0.0534965 0.03036
3	0.21170	0.0109935663003413	0.1660485	0.1660526	0.10557445	0.052789	0.071597 0.1257
4	0.34387	0.0184670097741892	0.22884035	0.228841	0.10412845	0.058211	0.178217 0.2331
5	0.42663	0.00596566844536302	0.356696	0.35670	0.10496875	0.08395	0.258008 0.3677
% 6	0.45228	0.00502573377727074	0.43195	0.43305	0.10496875	0.1072085	0.35336715 0.44645
% 7	0.48798	0.00520508405311576	0.44950	0.45470	0.10496875	0.167608	0.402092 0.47194
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h4096]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}+\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}-\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
  
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[cneplotgaussian]      table[x=d,  y=LLE]   \map; \leg{LLE}
    
    \addplot[mseplot]      table[x=d,  y=LTSA]   \map; \leg{LTSA}
    
    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}
    
    \addplot[lppplot] table[x=d,  y=LPP]   \map; \leg{LPP}

\end{axis}
\end{tikzpicture}

==> plots/fig_umap_oxford_hard.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7},
  xticklabels = {2,4,8,16,32,64,128},
  ylabel={mAP},
  legend pos=north west,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5.5cm,
  minor y tick num=3,
  title={ROxford5K-Hard},
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h4096 CNE_0-h4096-std PCA-whiten ICA-whiten UMAP LLE LTSA
1 0.02060 0.00085 0.0123844 0.0123845 0.0633044 0.02101 0.034072 
2 0.02767 0.00277 0.0236161 0.0236161 0.0624407 0.02709 0.02630
3 0.08994 0.01071 0.080267 0.0802672 0.0671709 0.024445 0.040360
4 0.20763 0.02140 0.126641 0.126642 0.0655199 0.02476 0.08924
5 0.29080 0.00570 0.224030 0.22403 0.0653465 0.03489 0.1283
6 0.31387 0.00698 0.30960 0.31004 0.0653465 0.040757 0.21639
7 0.35754 0.00713 0.31321 0.32210 0.0653465 0.074098 0.27530
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h4096]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}+\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}-\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
  
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[cneplotgaussian]      table[x=d,  y=LLE]   \map; \leg{LLE}
    
    \addplot[mseplot]      table[x=d,  y=LTSA]   \map; \leg{LTSA}

    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}
    
\end{axis}
\end{tikzpicture}

==> plots/fig_umap_oxford_med.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7},
  xticklabels = {2,4,8,16,32,64,128},
  ylabel={mAP},
  legend pos=north west,
  ylabel near ticks, xlabel near ticks, legend style={font=\scriptsize},
  height=5.5cm,
  title={ROxford5K-Medium},
  minor y tick num=3,
  label style={font=\small},
  title style={font=\small}
  ]

\pgfplotstableread{
d CNE_0-h4096 CNE_0-h4096-std PCA-whiten ICA-whiten UMAP LLE LTSA
1 0.06004 0.00639 0.036205 0.0362 0.14118 0.072941 0.063044
2 0.11105 0.00544 0.096385 0.096385 0.140619 0.08126 0.0806930
3 0.33345 0.01127 0.25183 0.251838 0.143978 0.081133 0.102833
4 0.48011 0.01497 0.3310397 0.33104 0.142737 0.091662 0.267194
5 0.56245 0.00622 0.489362 0.48936  0.144591 0.13301 0.387716
6 0.59068 0.00134 0.55430 0.55605 0.144591 0.17366 0.4903443
7 0.61842 0.00183 0.58579 0.58729 0.144591 0.261117 0.528884
}{\map}
    
    \addplot[cneplotlinear]      table[x=d,  y=CNE_0-h4096]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}+\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{CNE_0-h4096}-\thisrow{CNE_0-h4096-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];
    
  
    \addplot[pcaplot]      table[x=d,  y=PCA-whiten]   \map; \leg{\pcaw}
    
    \addplot[drlimplot]      table[x=d,  y=ICA-whiten]   \map; \leg{\icaw}
    
    \addplot[cneplotgaussian]      table[x=d,  y=LLE]   \map; \leg{LLE}
    
    \addplot[mseplot]      table[x=d,  y=LTSA]   \map; \leg{LTSA}
    
    \addplot[contrastiveplot] table[x=d,  y=UMAP]   \map; \leg{UMAP}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_arguana_ndcg_k.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,5.8},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 20.88 0.32 19.80 0.61 18.99 0.53 09.61 nan
    2 32.66 0.58 32.82 0.46 32.09 0.88 22.97 nan
    3 39.63 0.51 39.38 0.39 39.27 0.36 36.15 nan
    4 42.99 0.28 43.15 0.18 43.91 0.22 42.47 nan
    5 45.09 0.38 45.41 0.24 45.61 0.21 45.77 nan
    6 45.46 0.07 45.46 0.24 45.45 0.21 46.40 nan
    6.8 nan nan nan nan nan nan nan 43.34
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_arguana_ndcg_nl.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 19.38 0.60 20.91 1.00 20.88 0.31 09.61 nan
    2 31.22 0.66 32.59 0.64 32.66 0.58 22.97 nan
    3 38.73 0.29 39.67 0.41 39.63 0.51 36.15 nan
    4 41.88 0.27 43.17 0.32 42.99 0.28 42.47 nan
    5 43.11 0.21 45.02 0.30 45.09 0.38 45.77 nan
    7.5 nan nan nan nan nan nan nan 43.34
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_arguana_rec_full_k.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7.5},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 77.54 1.37 76.40 1.13 73.36 1.38 50.14 nan
    2 89.16 0.89 88.85 0.55 88.83 0.41 73.83 nan
    3 93.93 0.19 93.95 0.31 93.27 0.30 87.84 nan
    4 95.56 0.19 95.63 0.11 95.35 0.19 93.67 nan
    5 96.15 0.15 96.24 0.18 95.86 0.14 95.66 nan
    6 96.37 0.24 96.23 0.26 95.90 0.14 96.37 nan
    7.5 nan nan nan nan nan nan nan 96.37
    }{\map}

   \addplot[cneplotflineartwo]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{2,k=5}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotgaussian]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{2,k=10}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[mseplot]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2,k=100}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_arguana_rec_full_nl.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,7.5},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 73.14 1.17 76.36 1.05 77.54 1.37 50.14 nan
    2 86.58 0.71 89.10 0.13 89.16 0.89 73.83 nan
    3 92.44 0.44 93.60 0.16 93.93 0.19 87.84 nan
    4 94.13 0.15 95.83 0.10 95.56 0.19 93.67 nan
    5 94.42 0.12 96.10 0.19 96.15 0.15 95.66 nan
    6 94.49 0.22 96.57 0.19 96.37 0.23 96.37 nan
    7.5 nan nan nan nan nan nan nan 94.02
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_cqadupstack_arguana_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 08.41 0 nan 0 09.06 0 05.59 nan
    2 20.73 0 nan 0 21.39 0 17.84 nan
    3 33.88 0 nan 0 34.38 0 30.71 nan
    4 39.59 0 nan 0 40.74 0 39.88 nan
    5 43.02 0 nan 0 44.29 0 44.94 nan
    6 43.89 0 nan 0 45.87 0 46.32 nan
    6.8 nan nan nan nan nan nan nan 43.35
    }{\map}
  
   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_cqadupstack_arguana_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 42.67 0 nan 0 45.88 0 32.86 nan
    2 70.84 0 nan 0 72.90 0 61.02 nan
    3 85.28 0 nan 0 86.56 0 82.93 nan
    4 91.25 0 nan 0 93.38 0 91.96 nan
    5 93.60 0 nan 0 95.16 0 95.59 nan
    6 94.24 0 nan 0 95.66 0 96.87 nan
    6.8 nan nan nan nan nan nan nan 94.03
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_cqadupstack_quora_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 27.06 0 nan 0 28.14 0 24.47 nan
    2 64.64 0 nan 0 64.36 0 62.69 nan
    3 78.79 0 nan 0 79.36 0 79.56 nan
    4 83.01 0 nan 0 83.47 0 83.78 nan
    5 85.37 0 nan 0 85.16 0 85.58 nan
    6 85.59 0 nan 0 85.81 0 85.50 nan
    6.8 nan nan nan nan nan nan nan 85.67
    }{\map}
  
   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_cqadupstack_quora_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 53.97 0 nan 0 55.41 0 51.79 nan
    2 85.75 0 nan 0 86.06 0 85.12 nan
    3 95.35 0 nan 0 95.66 0 95.55 nan
    4 97.64 0 nan 0 97.86 0 98.14 nan
    5 98.53 0 nan 0 98.61 0 98.74 nan
    6 98.50 0 nan 0 98.61 0 98.83 nan
    6.8 nan nan nan nan nan nan nan 98.68
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_cqadupstack_webis_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 02.29 0 nan 0 02.72 0 01.48 nan
    2 11.05 0 nan 0 07.80 0 05.50 nan
    3 21.19 0 nan 0 16.28 0 17.03 nan
    4 23.25 0 nan 0 18.01 0 23.07 nan
    5 24.95 0 nan 0 19.05 0 24.80 nan
    6 24.70 0 nan 0 19.50 0 24.87 nan
    6.8 nan nan nan nan nan nan nan 25.42
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_cqadupstack_webis_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 03.37 0 nan 0 03.27 0 01.71 nan
    2 12.10 0 nan 0 09.77 0 05.30 nan
    3 23.03 0 nan 0 19.18 0 14.21 nan
    4 25.35 0 nan 0 21.26 0 24.80 nan
    5 28.37 0 nan 0 23.74 0 26.98 nan
    6 28.11 0 nan 0 24.44 0 26.72 nan
    6.8 nan nan nan nan nan nan nan 27.48
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_quora_arguana_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 11.61 0 nan 0 14.42 0 05.78 nan
    2 27.05 0 nan 0 28.99 0 18.85 nan
    3 37.56 0 nan 0 38.69 0 33.73 nan
    4 41.38 0 nan 0 43.96 0 42.75 nan
    5 43.10 0 nan 0 44.90 0 45.49 nan
    6 43.54 0 nan 0 45.47 0 45.61 nan
    6.8 nan nan nan nan nan nan nan 43.35
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_quora_arguana_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 56.62 0 nan 0 62.52 0 40.90 nan
    2 80.94 0 nan 0 84.14 0 65.65 nan
    3 90.26 0 nan 0 92.60 0 85.42 nan
    4 93.24 0 nan 0 94.52 0 93.03 nan
    5 94.17 0 nan 0 95.02 0 95.95 nan
    6 94.02 0 nan 0 95.88 0 96.44 nan
    6.8 nan nan nan nan nan nan nan 94.03
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_quora_cqadupstack_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinearone cnelineartwo pca baseline
    1 01.59 0.0 01.90 01.13 nan
    2 07.83 0.0 07.78 05.99 nan
    3 17.78 0.0 17.43 16.39 nan
    4 26.17 nan 25.03 26.46 nan
    5 30.42 nan 29.51 31.17 nan
    7.5 nan nan nan nan 31.62
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{0}}
   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_quora_cqadupstack_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinearone cnelineartwo pca baseline
    1 11.15 0.0 12.25 08.98 nan
    2 26.32 0.0 27.24 22.40 nan
    3 42.90 0.0 42.45 39.65 nan
    4 53.59 nan 53.39 53.99 nan
    5 59.62 nan 59.92 61.36 nan
    7.5 nan nan nan nan 60.84
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\flcne{0}}
   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{baseline}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_quora_webis_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 01.75 0 nan 0 03.24 0 00.92 nan
    2 09.45 0 nan 0 08.75 0 05.98 nan
    3 17.72 0 nan 0 13.79 0 17.19 nan
    4 23.07 0 nan 0 15.66 0 21.46 nan
    5 24.85 0 nan 0 18.83 0 24.70 nan
    7.5 nan nan nan nan nan nan nan 25.42
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_quora_webis_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 03.25 0 nan 0 04.11 0 01.06 nan
    2 14.30 0 nan 0 12.28 0 07.37 nan
    3 20.96 0 nan 0 18.59 0 15.56 nan
    4 25.90 0 nan 0 22.65 0 23.33 nan
    5 28.76 0 nan 0 23.96 0 27.10 nan
    7.5 nan nan nan nan nan nan nan 27.48
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   




   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_webis_cqadupstack_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 01.48 0.13 01.48 0.07 01.57 0.03 01.00 nan
    2 07.11 0.19 07.36 0.17 07.44 0.11 05.40 nan
    3 16.80 0.19 16.13 0.21 16.15 0.17 15.99 nan
    4 24.53 0.15 23.18 0.16 22.98 0.09 25.60 nan
    5 29.78 0.07 27.90 0.33 27.68 0.49 30.96 nan
    6 30.88 0.34 29.22 0.40 28.48 0.08 32.55 nan
    6.8 nan nan nan nan nan nan nan 31.62
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_webis_cqadupstack_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,6,6.8},
  xticklabels = {8,16,32,64,128,256,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 09.95 0.25 10.11 0.12 10.52 0.17 07.73 nan
    2 23.98 0.48 24.84 0.45 25.08 0.12 20.30 nan
    3 39.44 0.23 38.66 0.29 38.70 0.35 38.27 nan
    4 51.08 0.27 49.94 0.28 49.53 0.20 52.63 nan
    5 58.39 0.13 57.21 0.27 56.81 0.67 60.75 nan
    6 59.69 0.39 59.00 0.39 57.96 0.05 62.97 nan
    6.8 nan nan nan nan nan nan nan 60.84
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_webis_quora_ndcg.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={NDCG@10},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 32.16 0.32 34.16 0.23 34.39 0.47 25.23 nan
    2 66.93 0.28 67.61 0.19 67.61 0.33 61.70 nan
    3 78.94 0.17 79.13 0.12 79.26 0.08 78.99 nan
    4 82.75 0.12 83.03 0.13 82.89 0.04 84.14 nan
    5 84.91 0.05 85.04 0.16 85.02 0.22 85.75 nan
%    6 85.50 0.10 85.69 0.17 85.40 0.10 85.68 nan
    7.5 nan nan nan nan nan nan nan 85.67
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}

==> plots/supplementary/fig_webis_quora_rec.tex <==

\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=5cm,
  xlabel={$\dd$},
  xtick = {1,2,3,4,5,7.5},
  xticklabels = {8,16,32,64,128,768},
  ylabel={Recall@100},
  ylabel near ticks,
  xlabel near ticks,
  legend pos=south east,
   legend style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize}
  ]

\pgfplotstableread{
    d cnelinear cnelinear-std cnelinearone cnelinearone-std cnelineartwo cnelineartwo-std pca baseline
    1 62.54 0.61 64.45 0.21 64.64 0.48 53.31 nan
    2 88.20 0.21 89.40 0.33 89.37 0.28 84.11 nan
    3 95.61 0.14 95.81 0.09 95.81 0.10 95.43 nan
    4 97.53 0.13 97.98 0.09 97.94 0.06 98.33 nan
    5 98.43 0.07 98.62 0.03 98.59 0.10 98.78 nan
    7.5 nan nan nan nan nan nan nan 98.68
    }{\map}

   \addplot[cneplotlinear]      table[x=d,  y=cnelinear]   \map; \leg{\lcne}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}+\thisrow{cnelinear-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinear}-\thisrow{cnelinear-std}] {\map};
    \addplot [fill=\cneplotlinearc!\stdgrad, forget plot] fill between[of=upper and lower];   
   
   \addplot[cneplotflinearone]      table[x=d,  y=cnelinearone]   \map; \leg{\flcne{1}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}+\thisrow{cnelinearone-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelinearone}-\thisrow{cnelinearone-std}] {\map};
    \addplot [fill=\cneplotflinearonec!\stdgrad, forget plot] fill between[of=upper and lower];


   \addplot[cneplotflineartwo]      table[x=d,  y=cnelineartwo]   \map; \leg{\flcne{2}}
    \addplot [name path=upper,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}+\thisrow{cnelineartwo-std}] {\map};
    \addplot [name path=lower,draw=none, forget plot] table[x=d,y expr=\thisrow{cnelineartwo}-\thisrow{cnelineartwo-std}] {\map};
    \addplot [fill=\cneplotflineartwoc!\stdgrad, forget plot] fill between[of=upper and lower];
   
   \addplot[pcaplot]      table[x=d,  y=pca]   \map; \leg{PCA}
   \addplot[baselineplot] table[x=d,  y=baseline]   \map; \leg{ANCE}

\end{axis}
\end{tikzpicture}
